Renormalization Group Approach to Scalar Theory

Effective potential for scalar $\lambda\phi^4$ theory is obtained using the exact renormalization group method which includes both the usual one-loop contribution as well as the dominant higher loop effects. Our numerical calculation indicates a breakdown of naive one-loop result for sufficiently large renormalized coupling constant.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%% fig1.ps %%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [6 12] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
510 510 M 2188 510 L
510 510 M 510 531 L
594 510 M 594 531 L
678 510 M 678 551 L
762 510 M 762 531 L
846 510 M 846 531 L
929 510 M 929 531 L
1013 510 M 1013 551 L
1097 510 M 1097 531 L
1181 510 M 1181 531 L
1265 510 M 1265 531 L
1349 510 M 1349 551 L
1433 510 M 1433 531 L
1517 510 M 1517 531 L
1600 510 M 1600 531 L
1684 510 M 1684 551 L
1768 510 M 1768 531 L
1852 510 M 1852 531 L
1936 510 M 1936 531 L
2020 510 M 2020 551 L
2104 510 M 2104 531 L
2188 510 M 2188 531 L
605 435 M 612 452 M 647 452 L
672 475 M 666 473 L
662 467 L
660 458 L
660 452 L
662 442 L
666 437 L
672 435 L
676 435 L
682 437 L
685 442 L
687 452 L
687 458 L
685 467 L
682 473 L
676 475 L
672 475 L
668 473 L
666 471 L
664 467 L
662 458 L
662 452 L
664 442 L
666 438 L
668 437 L
672 435 L
676 435 M 680 437 L
682 438 L
684 442 L
685 452 L
685 458 L
684 467 L
682 471 L
680 473 L
676 475 L
703 438 M 701 437 L
703 435 L
705 437 L
703 438 L
736 471 M 736 435 L
737 475 M 737 435 L
737 475 M 716 446 L
747 446 L
730 435 M 743 435 L
940 435 M 948 452 M 982 452 L
1007 475 M 1002 473 L
998 467 L
996 458 L
996 452 L
998 442 L
1002 437 L
1007 435 L
1011 435 L
1017 437 L
1021 442 L
1023 452 L
1023 458 L
1021 467 L
1017 473 L
1011 475 L
1007 475 L
1004 473 L
1002 471 L
1000 467 L
998 458 L
998 452 L
1000 442 L
1002 438 L
1004 437 L
1007 435 L
1011 435 M 1015 437 L
1017 438 L
1019 442 L
1021 452 L
1021 458 L
1019 467 L
1017 471 L
1015 473 L
1011 475 L
1038 438 M 1036 437 L
1038 435 L
1040 437 L
1038 438 L
1056 467 M 1058 465 L
1056 464 L
1054 465 L
1054 467 L
1056 471 L
1058 473 L
1063 475 L
1071 475 L
1077 473 L
1079 471 L
1081 467 L
1081 464 L
1079 460 L
1073 456 L
1063 452 L
1059 450 L
1056 446 L
1054 440 L
1054 435 L
1071 475 M 1075 473 L
1077 471 L
1079 467 L
1079 464 L
1077 460 L
1071 456 L
1063 452 L
1054 438 M 1056 440 L
1059 440 L
1069 437 L
1075 437 L
1079 438 L
1081 440 L
1059 440 M 1069 435 L
1077 435 L
1079 437 L
1081 440 L
1081 444 L
1330 435 M 1347 475 M 1341 473 L
1337 467 L
1335 458 L
1335 452 L
1337 442 L
1341 437 L
1347 435 L
1351 435 L
1356 437 L
1360 442 L
1362 452 L
1362 458 L
1360 467 L
1356 473 L
1351 475 L
1347 475 L
1343 473 L
1341 471 L
1339 467 L
1337 458 L
1337 452 L
1339 442 L
1341 438 L
1343 437 L
1347 435 L
1351 435 M 1355 437 L
1356 438 L
1358 442 L
1360 452 L
1360 458 L
1358 467 L
1356 471 L
1355 473 L
1351 475 L
1636 435 M 1653 475 M 1648 473 L
1644 467 L
1642 458 L
1642 452 L
1644 442 L
1648 437 L
1653 435 L
1657 435 L
1663 437 L
1667 442 L
1669 452 L
1669 458 L
1667 467 L
1663 473 L
1657 475 L
1653 475 L
1650 473 L
1648 471 L
1646 467 L
1644 458 L
1644 452 L
1646 442 L
1648 438 L
1650 437 L
1653 435 L
1657 435 M 1661 437 L
1663 438 L
1665 442 L
1667 452 L
1667 458 L
1665 467 L
1663 471 L
1661 473 L
1657 475 L
1684 438 M 1682 437 L
1684 435 L
1686 437 L
1684 438 L
1702 467 M 1704 465 L
1702 464 L
1700 465 L
1700 467 L
1702 471 L
1704 473 L
1709 475 L
1717 475 L
1723 473 L
1725 471 L
1727 467 L
1727 464 L
1725 460 L
1719 456 L
1709 452 L
1705 450 L
1702 446 L
1700 440 L
1700 435 L
1717 475 M 1721 473 L
1723 471 L
1725 467 L
1725 464 L
1723 460 L
1717 456 L
1709 452 L
1700 438 M 1702 440 L
1705 440 L
1715 437 L
1721 437 L
1725 438 L
1727 440 L
1705 440 M 1715 435 L
1723 435 L
1725 437 L
1727 440 L
1727 444 L
1972 435 M 1989 475 M 1983 473 L
1979 467 L
1977 458 L
1977 452 L
1979 442 L
1983 437 L
1989 435 L
1993 435 L
1999 437 L
2002 442 L
2004 452 L
2004 458 L
2002 467 L
1999 473 L
1993 475 L
1989 475 L
1985 473 L
1983 471 L
1981 467 L
1979 458 L
1979 452 L
1981 442 L
1983 438 L
1985 437 L
1989 435 L
1993 435 M 1997 437 L
1999 438 L
2001 442 L
2002 452 L
2002 458 L
2001 467 L
1999 471 L
1997 473 L
1993 475 L
2020 438 M 2018 437 L
2020 435 L
2022 437 L
2020 438 L
2053 471 M 2053 435 L
2055 475 M 2055 435 L
2055 475 M 2033 446 L
2064 446 L
2047 435 M 2060 435 L
510 2188 M 2188 2188 L
510 2188 M 510 2167 L
594 2188 M 594 2167 L
678 2188 M 678 2147 L
762 2188 M 762 2167 L
846 2188 M 846 2167 L
CS M
929 2188 M 929 2167 L
1013 2188 M 1013 2147 L
1097 2188 M 1097 2167 L
1181 2188 M 1181 2167 L
1265 2188 M 1265 2167 L
1349 2188 M 1349 2147 L
1433 2188 M 1433 2167 L
1517 2188 M 1517 2167 L
1600 2188 M 1600 2167 L
1684 2188 M 1684 2147 L
1768 2188 M 1768 2167 L
1852 2188 M 1852 2167 L
1936 2188 M 1936 2167 L
2020 2188 M 2020 2147 L
2104 2188 M 2104 2167 L
2188 2188 M 2188 2167 L
510 510 M 510 2188 L
510 510 M 551 510 L
510 594 M 531 594 L
510 678 M 531 678 L
510 762 M 531 762 L
510 846 M 531 846 L
510 929 M 551 929 L
510 1013 M 531 1013 L
510 1097 M 531 1097 L
510 1181 M 531 1181 L
510 1265 M 531 1265 L
510 1349 M 551 1349 L
510 1433 M 531 1433 L
510 1517 M 531 1517 L
510 1600 M 531 1600 L
510 1684 M 531 1684 L
510 1768 M 551 1768 L
510 1852 M 531 1852 L
510 1936 M 531 1936 L
510 2020 M 531 2020 L
510 2104 M 531 2104 L
510 2188 M 551 2188 L
213 490 M 221 507 M 256 507 L
281 530 M 275 528 L
271 523 L
269 513 L
269 507 L
271 498 L
275 492 L
281 490 L
284 490 L
290 492 L
294 498 L
296 507 L
296 513 L
294 523 L
290 528 L
284 530 L
281 530 L
277 528 L
275 526 L
273 523 L
271 513 L
271 507 L
273 498 L
275 494 L
277 492 L
281 490 L
284 490 M 288 492 L
290 494 L
292 498 L
294 507 L
294 513 L
292 523 L
290 526 L
288 528 L
284 530 L
311 494 M 309 492 L
311 490 L
313 492 L
311 494 L
338 530 M 333 528 L
329 523 L
327 513 L
327 507 L
329 498 L
333 492 L
338 490 L
342 490 L
348 492 L
352 498 L
354 507 L
354 513 L
352 523 L
348 528 L
342 530 L
338 530 L
334 528 L
333 526 L
331 523 L
329 513 L
329 507 L
331 498 L
333 494 L
334 492 L
338 490 L
342 490 M 346 492 L
348 494 L
350 498 L
352 507 L
352 513 L
350 523 L
348 526 L
346 528 L
342 530 L
377 530 M 371 528 L
367 523 L
365 513 L
365 507 L
367 498 L
371 492 L
377 490 L
381 490 L
386 492 L
390 498 L
392 507 L
392 513 L
390 523 L
386 528 L
381 530 L
377 530 L
373 528 L
371 526 L
369 523 L
367 513 L
367 507 L
369 498 L
371 494 L
373 492 L
377 490 L
381 490 M 385 492 L
386 494 L
388 498 L
390 507 L
390 513 L
388 523 L
386 526 L
385 528 L
381 530 L
415 530 M 410 528 L
406 523 L
404 513 L
404 507 L
406 498 L
410 492 L
415 490 L
419 490 L
425 492 L
429 498 L
431 507 L
431 513 L
429 523 L
425 528 L
419 530 L
415 530 L
411 528 L
410 526 L
408 523 L
406 513 L
406 507 L
408 498 L
410 494 L
411 492 L
415 490 L
419 490 M 423 492 L
425 494 L
427 498 L
429 507 L
429 513 L
427 523 L
425 526 L
423 528 L
419 530 L
448 523 M 452 525 L
458 530 L
458 490 L
456 528 M 456 490 L
448 490 M 465 490 L
437 909 M 454 950 M 448 948 L
444 942 L
442 932 L
442 927 L
444 917 L
448 911 L
454 909 L
458 909 L
463 911 L
467 917 L
469 927 L
469 932 L
467 942 L
463 948 L
458 950 L
454 950 L
450 948 L
448 946 L
446 942 L
444 932 L
444 927 L
446 917 L
448 913 L
450 911 L
454 909 L
458 909 M 462 911 L
463 913 L
465 917 L
467 927 L
467 932 L
465 942 L
463 946 L
462 948 L
458 950 L
263 1329 M 281 1369 M 275 1367 L
271 1361 L
269 1352 L
269 1346 L
271 1336 L
275 1331 L
281 1329 L
284 1329 L
290 1331 L
294 1336 L
296 1346 L
296 1352 L
294 1361 L
290 1367 L
284 1369 L
281 1369 L
277 1367 L
275 1365 L
273 1361 L
271 1352 L
271 1346 L
273 1336 L
275 1332 L
277 1331 L
281 1329 L
284 1329 M 288 1331 L
290 1332 L
292 1336 L
294 1346 L
294 1352 L
292 1361 L
290 1365 L
288 1367 L
284 1369 L
311 1332 M 309 1331 L
311 1329 L
313 1331 L
311 1332 L
338 1369 M 333 1367 L
329 1361 L
327 1352 L
327 1346 L
329 1336 L
333 1331 L
338 1329 L
342 1329 L
348 1331 L
352 1336 L
354 1346 L
354 1352 L
352 1361 L
348 1367 L
342 1369 L
338 1369 L
334 1367 L
333 1365 L
331 1361 L
329 1352 L
329 1346 L
331 1336 L
333 1332 L
334 1331 L
338 1329 L
342 1329 M 346 1331 L
348 1332 L
350 1336 L
352 1346 L
352 1352 L
350 1361 L
348 1365 L
346 1367 L
342 1369 L
377 1369 M 371 1367 L
367 1361 L
365 1352 L
365 1346 L
367 1336 L
371 1331 L
377 1329 L
381 1329 L
386 1331 L
390 1336 L
CS M
392 1346 L
392 1352 L
390 1361 L
386 1367 L
381 1369 L
377 1369 L
373 1367 L
371 1365 L
369 1361 L
367 1352 L
367 1346 L
369 1336 L
371 1332 L
373 1331 L
377 1329 L
381 1329 M 385 1331 L
386 1332 L
388 1336 L
390 1346 L
390 1352 L
388 1361 L
386 1365 L
385 1367 L
381 1369 L
415 1369 M 410 1367 L
406 1361 L
404 1352 L
404 1346 L
406 1336 L
410 1331 L
415 1329 L
419 1329 L
425 1331 L
429 1336 L
431 1346 L
431 1352 L
429 1361 L
425 1367 L
419 1369 L
415 1369 L
411 1367 L
410 1365 L
408 1361 L
406 1352 L
406 1346 L
408 1336 L
410 1332 L
411 1331 L
415 1329 L
419 1329 M 423 1331 L
425 1332 L
427 1336 L
429 1346 L
429 1352 L
427 1361 L
425 1365 L
423 1367 L
419 1369 L
448 1361 M 452 1363 L
458 1369 L
458 1329 L
456 1367 M 456 1329 L
448 1329 M 465 1329 L
263 1748 M 281 1788 M 275 1787 L
271 1781 L
269 1771 L
269 1765 L
271 1756 L
275 1750 L
281 1748 L
284 1748 L
290 1750 L
294 1756 L
296 1765 L
296 1771 L
294 1781 L
290 1787 L
284 1788 L
281 1788 L
277 1787 L
275 1785 L
273 1781 L
271 1771 L
271 1765 L
273 1756 L
275 1752 L
277 1750 L
281 1748 L
284 1748 M 288 1750 L
290 1752 L
292 1756 L
294 1765 L
294 1771 L
292 1781 L
290 1785 L
288 1787 L
284 1788 L
311 1752 M 309 1750 L
311 1748 L
313 1750 L
311 1752 L
338 1788 M 333 1787 L
329 1781 L
327 1771 L
327 1765 L
329 1756 L
333 1750 L
338 1748 L
342 1748 L
348 1750 L
352 1756 L
354 1765 L
354 1771 L
352 1781 L
348 1787 L
342 1788 L
338 1788 L
334 1787 L
333 1785 L
331 1781 L
329 1771 L
329 1765 L
331 1756 L
333 1752 L
334 1750 L
338 1748 L
342 1748 M 346 1750 L
348 1752 L
350 1756 L
352 1765 L
352 1771 L
350 1781 L
348 1785 L
346 1787 L
342 1788 L
377 1788 M 371 1787 L
367 1781 L
365 1771 L
365 1765 L
367 1756 L
371 1750 L
377 1748 L
381 1748 L
386 1750 L
390 1756 L
392 1765 L
392 1771 L
390 1781 L
386 1787 L
381 1788 L
377 1788 L
373 1787 L
371 1785 L
369 1781 L
367 1771 L
367 1765 L
369 1756 L
371 1752 L
373 1750 L
377 1748 L
381 1748 M 385 1750 L
386 1752 L
388 1756 L
390 1765 L
390 1771 L
388 1781 L
386 1785 L
385 1787 L
381 1788 L
415 1788 M 410 1787 L
406 1781 L
404 1771 L
404 1765 L
406 1756 L
410 1750 L
415 1748 L
419 1748 L
425 1750 L
429 1756 L
431 1765 L
431 1771 L
429 1781 L
425 1787 L
419 1788 L
415 1788 L
411 1787 L
410 1785 L
408 1781 L
406 1771 L
406 1765 L
408 1756 L
410 1752 L
411 1750 L
415 1748 L
419 1748 M 423 1750 L
425 1752 L
427 1756 L
429 1765 L
429 1771 L
427 1781 L
425 1785 L
423 1787 L
419 1788 L
444 1781 M 446 1779 L
444 1777 L
442 1779 L
442 1781 L
444 1785 L
446 1787 L
452 1788 L
460 1788 L
465 1787 L
467 1785 L
469 1781 L
469 1777 L
467 1773 L
462 1769 L
452 1765 L
448 1763 L
444 1760 L
442 1754 L
442 1748 L
460 1788 M 463 1787 L
465 1785 L
467 1781 L
467 1777 L
465 1773 L
460 1769 L
452 1765 L
442 1752 M 444 1754 L
448 1754 L
458 1750 L
463 1750 L
467 1752 L
469 1754 L
448 1754 M 458 1748 L
465 1748 L
467 1750 L
469 1754 L
469 1758 L
263 2167 M 281 2208 M 275 2206 L
271 2200 L
269 2190 L
269 2185 L
271 2175 L
275 2169 L
281 2167 L
284 2167 L
290 2169 L
294 2175 L
296 2185 L
296 2190 L
294 2200 L
290 2206 L
284 2208 L
281 2208 L
277 2206 L
275 2204 L
273 2200 L
271 2190 L
271 2185 L
273 2175 L
275 2171 L
277 2169 L
281 2167 L
284 2167 M 288 2169 L
290 2171 L
292 2175 L
294 2185 L
294 2190 L
292 2200 L
290 2204 L
288 2206 L
284 2208 L
311 2171 M 309 2169 L
311 2167 L
313 2169 L
311 2171 L
338 2208 M 333 2206 L
329 2200 L
327 2190 L
327 2185 L
329 2175 L
333 2169 L
338 2167 L
342 2167 L
348 2169 L
352 2175 L
354 2185 L
354 2190 L
352 2200 L
348 2206 L
342 2208 L
338 2208 L
334 2206 L
333 2204 L
331 2200 L
329 2190 L
329 2185 L
331 2175 L
CS M
333 2171 L
334 2169 L
338 2167 L
342 2167 M 346 2169 L
348 2171 L
350 2175 L
352 2185 L
352 2190 L
350 2200 L
348 2204 L
346 2206 L
342 2208 L
377 2208 M 371 2206 L
367 2200 L
365 2190 L
365 2185 L
367 2175 L
371 2169 L
377 2167 L
381 2167 L
386 2169 L
390 2175 L
392 2185 L
392 2190 L
390 2200 L
386 2206 L
381 2208 L
377 2208 L
373 2206 L
371 2204 L
369 2200 L
367 2190 L
367 2185 L
369 2175 L
371 2171 L
373 2169 L
377 2167 L
381 2167 M 385 2169 L
386 2171 L
388 2175 L
390 2185 L
390 2190 L
388 2200 L
386 2204 L
385 2206 L
381 2208 L
415 2208 M 410 2206 L
406 2200 L
404 2190 L
404 2185 L
406 2175 L
410 2169 L
415 2167 L
419 2167 L
425 2169 L
429 2175 L
431 2185 L
431 2190 L
429 2200 L
425 2206 L
419 2208 L
415 2208 L
411 2206 L
410 2204 L
408 2200 L
406 2190 L
406 2185 L
408 2175 L
410 2171 L
411 2169 L
415 2167 L
419 2167 M 423 2169 L
425 2171 L
427 2175 L
429 2185 L
429 2190 L
427 2200 L
425 2204 L
423 2206 L
419 2208 L
444 2200 M 446 2198 L
444 2196 L
442 2198 L
442 2200 L
444 2204 L
446 2206 L
452 2208 L
460 2208 L
465 2206 L
467 2202 L
467 2196 L
465 2192 L
460 2190 L
454 2190 L
460 2208 M 463 2206 L
465 2202 L
465 2196 L
463 2192 L
460 2190 L
463 2189 L
467 2185 L
469 2181 L
469 2175 L
467 2171 L
465 2169 L
460 2167 L
452 2167 L
446 2169 L
444 2171 L
442 2175 L
442 2177 L
444 2179 L
446 2177 L
444 2175 L
465 2187 M 467 2181 L
467 2175 L
465 2171 L
463 2169 L
460 2167 L
2188 510 M 2188 2188 L
2188 510 M 2147 510 L
2188 594 M 2167 594 L
2188 678 M 2167 678 L
2188 762 M 2167 762 L
2188 846 M 2167 846 L
2188 929 M 2147 929 L
2188 1013 M 2167 1013 L
2188 1097 M 2167 1097 L
2188 1181 M 2167 1181 L
2188 1265 M 2167 1265 L
2188 1349 M 2147 1349 L
2188 1433 M 2167 1433 L
2188 1517 M 2167 1517 L
2188 1600 M 2167 1600 L
2188 1684 M 2167 1684 L
2188 1768 M 2147 1768 L
2188 1852 M 2167 1852 L
2188 1936 M 2167 1936 L
2188 2020 M 2167 2020 L
2188 2104 M 2167 2104 L
2188 2188 M 2147 2188 L
CS [6 12] 0 setdash M
544 2092 M B
551 2084 M 551 2100 L
536 2100 L
536 2084 L
551 2084 L
CF M
611 1781 M B
619 1773 M 619 1789 L
603 1789 L
603 1773 L
619 1773 L
CF M
678 1539 M B
686 1531 M 686 1547 L
670 1547 L
670 1531 L
686 1531 L
CF M
745 1354 M B
753 1346 M 753 1362 L
737 1362 L
737 1346 L
753 1346 L
CF M
812 1216 M B
820 1208 M 820 1224 L
804 1224 L
804 1208 L
820 1208 L
CF M
879 1116 M B
887 1108 M 887 1124 L
871 1124 L
871 1108 L
887 1108 L
CF M
946 1045 M B
954 1037 M 954 1053 L
938 1053 L
938 1037 L
954 1037 L
CF M
1013 998 M B
1021 990 M 1021 1006 L
1005 1006 L
1005 990 L
1021 990 L
CF M
1080 967 M B
1088 959 M 1088 975 L
1073 975 L
1073 959 L
1088 959 L
CF M
1147 948 M B
1155 940 M 1155 955 L
1140 955 L
1140 940 L
1155 940 L
CF M
1215 937 M B
1223 929 M 1223 945 L
1207 945 L
1207 929 L
1223 929 L
CF M
1282 931 M B
1290 923 M 1290 939 L
1274 939 L
1274 923 L
1290 923 L
CF M
1349 929 M B
1357 921 M 1357 937 L
1341 937 L
1341 922 L
1357 922 L
CF M
1416 931 M B
1424 923 M 1424 939 L
1408 939 L
1408 923 L
1424 923 L
CF M
1483 937 M B
1491 929 M 1491 945 L
1475 945 L
1475 929 L
1491 929 L
CF M
1550 948 M B
1558 940 M 1558 955 L
1542 955 L
1542 940 L
1558 940 L
CF M
1617 967 M B
1625 959 M 1625 975 L
1609 975 L
1609 959 L
1625 959 L
CF M
1684 998 M B
1692 990 M 1692 1006 L
1676 1006 L
1676 990 L
1692 990 L
CF M
1751 1045 M B
1759 1037 M 1759 1053 L
1744 1053 L
1744 1037 L
1759 1037 L
CF M
1819 1116 M B
1826 1108 M 1826 1124 L
1811 1124 L
1811 1108 L
1826 1108 L
CF M
1886 1216 M B
1894 1208 M 1894 1224 L
1878 1224 L
1878 1208 L
1894 1208 L
CF M
1953 1354 M B
1961 1346 M 1961 1362 L
1945 1362 L
1945 1346 L
1961 1346 L
CF M
2020 1539 M B
2028 1531 M 2028 1547 L
2012 1547 L
2012 1531 L
2028 1531 L
CF M
2087 1781 M B
2095 1773 M 2095 1789 L
2079 1789 L
2079 1773 L
2095 1773 L
CF M
2154 2092 M B
2162 2084 M 2162 2100 L
2146 2100 L
2146 2084 L
2162 2084 L
CF M
CS [] 0 setdash M
1215 510 M 1282 824 L
1349 929 L
1416 824 L
1482 510 L
CS [6 12] 0 setdash M
510 2087 M 544 1907 L
611 1626 L
678 1412 L
745 1252 L
812 1135 L
879 1055 L
946 1001 L
1013 967 L
1080 946 L
1147 938 L
1215 929 L
1282 929 L
1349 929 L
1416 929 L
1483 929 L
1550 938 L
1617 946 L
1684 967 L
1751 1001 L
1819 1055 L
1886 1135 L
1953 1252 L
2020 1412 L
2087 1626 L
2154 1907 L
2188 2087 L
CS [] 0 setdash M
1322 340 M 1356 391 M 1342 323 L
1358 391 M 1339 323 L
1346 374 M 1337 372 L
1332 367 L
1330 360 L
1330 352 L
1332 348 L
1337 343 L
1344 340 L
1351 340 L
1361 343 L
1366 348 L
1368 355 L
1368 362 L
1366 367 L
1361 372 L
1354 374 L
1346 374 L
1339 372 L
1334 367 L
1332 360 L
1332 352 L
1334 348 L
1339 343 L
1344 340 L
1351 340 M 1358 343 L
1363 348 L
1366 355 L
1366 362 L
1363 367 L
1358 372 L
1354 374 L
CS [6 12] 0 setdash M
1936 720 M CS [] 0 setdash M
1805 720 M 1812 770 M 1817 770 L
1821 768 L
1824 765 L
1826 761 L
1841 727 L
1843 722 L
1845 720 L
1817 770 M 1821 765 L
1824 761 L
1838 727 L
1841 722 L
1845 720 L
1848 720 L
1829 753 M 1809 720 L
1829 753 M 1812 720 L
1860 727 M 1860 697 L
1861 727 M 1861 697 L
1856 727 M 1873 727 L
1877 725 L
1879 724 L
1880 721 L
1880 718 L
1879 715 L
1877 714 L
1873 712 L
1861 712 L
1873 727 M 1876 725 L
1877 724 L
1879 721 L
1879 718 L
1877 715 L
1876 714 L
1873 712 L
1856 697 M 1866 697 L
1869 712 M 1871 711 L
1873 710 L
1877 699 L
1879 698 L
1880 698 L
1881 699 L
1871 711 M 1873 708 L
1876 698 L
1877 697 L
1880 697 L
1881 699 L
1881 701 L
1894 749 M 1937 749 L
1894 734 M 1937 734 L
1969 770 M 1961 768 L
1957 761 L
1954 749 L
1954 741 L
1957 729 L
1961 722 L
1969 720 L
1973 720 L
1981 722 L
1986 729 L
1988 741 L
1988 749 L
1986 761 L
1981 768 L
1973 770 L
1969 770 L
1964 768 L
1961 765 L
1959 761 L
1957 749 L
1957 741 L
1959 729 L
1961 724 L
1964 722 L
1969 720 L
1973 720 M 1978 722 L
1981 724 L
1983 729 L
1986 741 L
1986 749 L
1983 761 L
1981 765 L
1978 768 L
1973 770 L
2007 724 M 2005 722 L
2007 720 L
2010 722 L
2007 724 L
2034 761 M 2038 763 L
2046 770 L
2046 720 L
2043 768 M 2043 720 L
2034 720 M 2055 720 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
1021 1458 M 1677 1458 L
1021 1458 M 1021 1476 L
1075 1458 M 1075 1476 L
1130 1458 M 1130 1495 L
1185 1458 M 1185 1476 L
1239 1458 M 1239 1476 L
1294 1458 M 1294 1476 L
1349 1458 M 1349 1495 L
1404 1458 M 1404 1476 L
1458 1458 M 1458 1476 L
1513 1458 M 1513 1476 L
1568 1458 M 1568 1495 L
1622 1458 M 1622 1476 L
1677 1458 M 1677 1476 L
1099 1374 M 1099 1374 F (-2) T
1333 1374 M 1333 1374 F (0) T
1552 1374 M 1552 1374 F (2) T
1021 2115 M 1677 2115 L
1021 2115 M 1021 2096 L
1075 2115 M 1075 2096 L
1130 2115 M 1130 2078 L
1185 2115 M 1185 2096 L
1239 2115 M 1239 2096 L
1294 2115 M 1294 2096 L
1349 2115 M 1349 2078 L
1404 2115 M 1404 2096 L
1458 2115 M 1458 2096 L
1513 2115 M 1513 2096 L
1568 2115 M 1568 2078 L
1622 2115 M 1622 2096 L
1677 2115 M 1677 2096 L
1021 1458 M 1021 2115 L
1021 1458 M 1055 1458 L
1021 1486 M 1038 1486 L
1021 1513 M 1038 1513 L
1021 1540 M 1038 1540 L
1021 1568 M 1055 1568 L
1021 1595 M 1038 1595 L
1021 1622 M 1038 1622 L
1021 1650 M 1038 1650 L
1021 1677 M 1055 1677 L
1021 1704 M 1038 1704 L
1021 1732 M 1038 1732 L
1021 1759 M 1038 1759 L
1021 1786 M 1055 1786 L
1021 1814 M 1038 1814 L
1021 1841 M 1038 1841 L
1021 1869 M 1038 1869 L
1021 1896 M 1055 1896 L
1021 1923 M 1038 1923 L
1021 1951 M 1038 1951 L
1021 1978 M 1038 1978 L
1021 2005 M 1055 2005 L
1021 2033 M 1038 2033 L
1021 2060 M 1038 2060 L
1021 2087 M 1038 2087 L
1021 2115 M 1055 2115 L
836 1431 M 836 1431 F (-0.02) T
960 1540 M 960 1540 F (0) T
867 1650 M 867 1650 F (0.02) T
867 1759 M 867 1759 F (0.04) T
867 1869 M 867 1869 F (0.06) T
867 1978 M 867 1978 F (0.08) T
898 2087 M 898 2087 F (0.1) T
1677 1458 M 1677 2115 L
1677 1458 M 1643 1458 L
1677 1486 M 1660 1486 L
1677 1513 M 1660 1513 L
1677 1540 M 1660 1540 L
1677 1568 M 1643 1568 L
1677 1595 M 1660 1595 L
1677 1622 M 1660 1622 L
1677 1650 M 1660 1650 L
1677 1677 M 1643 1677 L
1677 1704 M 1660 1704 L
1677 1732 M 1660 1732 L
1677 1759 M 1660 1759 L
1677 1786 M 1643 1786 L
1677 1814 M 1660 1814 L
1677 1841 M 1660 1841 L
1677 1869 M 1660 1869 L
1677 1896 M 1643 1896 L
1677 1923 M 1660 1923 L
1677 1951 M 1660 1951 L
1677 1978 M 1660 1978 L
1677 2005 M 1643 2005 L
1677 2033 M 1660 2033 L
1677 2060 M 1660 2060 L
1677 2087 M 1660 2087 L
1677 2115 M 1643 2115 L
CS [6 12] 0 setdash M
1113 2106 M 1113 2115 L
1103 2115 M 1103 2106 L
1113 2106 L
1118 2067 M 1118 2078 L
1107 2078 L
1107 2067 L
1118 2067 L
1122 2031 M 1122 2042 L
1112 2042 L
1112 2031 L
1122 2031 L
1127 1997 M 1127 2008 L
1116 2008 L
1116 1997 L
1127 1997 L
1131 1965 M 1131 1975 L
1120 1975 L
1120 1965 L
1131 1965 L
1135 1934 M 1135 1945 L
1125 1945 L
1125 1934 L
1135 1934 L
1140 1906 M 1140 1916 L
1129 1916 L
1129 1906 L
1140 1906 L
1144 1879 M 1144 1889 L
1133 1889 L
1133 1879 L
1144 1879 L
1148 1853 M 1148 1864 L
1138 1864 L
1138 1853 L
1148 1853 L
1153 1829 M 1153 1840 L
1142 1840 L
1142 1829 L
1153 1829 L
1157 1807 M 1157 1818 L
1147 1818 L
1147 1807 L
1157 1807 L
1162 1786 M 1162 1797 L
1151 1797 L
1151 1786 L
1162 1786 L
1166 1767 M 1166 1777 L
1155 1777 L
1155 1767 L
1166 1767 L
1170 1749 M 1170 1759 L
1160 1759 L
1160 1749 L
1170 1749 L
1175 1732 M 1175 1742 L
1164 1742 L
1164 1732 L
1175 1732 L
1179 1716 M 1179 1726 L
1168 1726 L
1168 1716 L
1179 1716 L
1183 1701 M 1183 1712 L
1173 1712 L
1173 1701 L
1183 1701 L
CS M
1188 1688 M 1188 1698 L
1177 1698 L
1177 1688 L
1188 1688 L
1192 1675 M 1192 1686 L
1182 1686 L
1182 1675 L
1192 1675 L
1197 1663 M 1197 1674 L
1186 1674 L
1186 1663 L
1197 1663 L
1201 1653 M 1201 1663 L
1190 1663 L
1190 1653 L
1201 1653 L
1205 1643 M 1205 1654 L
1195 1654 L
1195 1643 L
1205 1643 L
1210 1634 M 1210 1645 L
1199 1645 L
1199 1634 L
1210 1634 L
1214 1626 M 1214 1636 L
1203 1636 L
1203 1626 L
1214 1626 L
1218 1618 M 1218 1629 L
1208 1629 L
1208 1618 L
1218 1618 L
1223 1612 M 1223 1622 L
1212 1622 L
1212 1612 L
1223 1612 L
1227 1606 M 1227 1616 L
1217 1616 L
1217 1606 L
1227 1606 L
1231 1600 M 1231 1611 L
1221 1611 L
1221 1600 L
1231 1600 L
1236 1595 M 1236 1606 L
1225 1606 L
1225 1595 L
1236 1595 L
1240 1590 M 1240 1601 L
1230 1601 L
1230 1590 L
1240 1590 L
1245 1586 M 1245 1597 L
1234 1597 L
1234 1586 L
1245 1586 L
1249 1583 M 1249 1594 L
1238 1594 L
1238 1583 L
1249 1583 L
1253 1580 M 1253 1590 L
1243 1590 L
1243 1580 L
1253 1580 L
1258 1577 M 1258 1588 L
1247 1588 L
1247 1577 L
1258 1577 L
1262 1575 M 1262 1585 L
1252 1585 L
1252 1575 L
1262 1575 L
1266 1573 M 1266 1583 L
1256 1583 L
1256 1573 L
1266 1573 L
1271 1571 M 1271 1581 L
1260 1581 L
1260 1571 L
1271 1571 L
1275 1569 M 1275 1580 L
1265 1580 L
1265 1569 L
1275 1569 L
1280 1568 M 1280 1578 L
1269 1578 L
1269 1568 L
1280 1568 L
1284 1567 M 1284 1577 L
1273 1577 L
1273 1567 L
1284 1567 L
1288 1566 M 1288 1576 L
1278 1576 L
1278 1566 L
1288 1566 L
1293 1565 M 1293 1576 L
1282 1576 L
1282 1565 L
1293 1565 L
1297 1564 M 1297 1575 L
1287 1575 L
1287 1564 L
1297 1564 L
1301 1564 M 1301 1574 L
1291 1574 L
1291 1564 L
1301 1564 L
1306 1563 M 1306 1574 L
1295 1574 L
1295 1563 L
1306 1563 L
1310 1563 M 1310 1574 L
1300 1574 L
1300 1563 L
1310 1563 L
1315 1563 M 1315 1573 L
1304 1573 L
1304 1563 L
1315 1563 L
1319 1563 M 1319 1573 L
1308 1573 L
1308 1563 L
1319 1563 L
1323 1563 M 1323 1573 L
1313 1573 L
1313 1563 L
1323 1563 L
1328 1562 M 1328 1573 L
1317 1573 L
1317 1562 L
1328 1562 L
1332 1562 M 1332 1573 L
1322 1573 L
1322 1562 L
1332 1562 L
1337 1562 M 1337 1573 L
1326 1573 L
1326 1562 L
1337 1562 L
1341 1562 M 1341 1573 L
1330 1573 L
1330 1562 L
1341 1562 L
1345 1562 M 1345 1573 L
1335 1573 L
1335 1562 L
1345 1562 L
1350 1562 M 1350 1573 L
1339 1573 L
1339 1562 L
1350 1562 L
1354 1562 M 1354 1573 L
1344 1573 L
1344 1562 L
1354 1562 L
1358 1562 M 1358 1573 L
1348 1573 L
1348 1562 L
1358 1562 L
1363 1562 M 1363 1573 L
1352 1573 L
1352 1562 L
1363 1562 L
1367 1562 M 1367 1573 L
1357 1573 L
1357 1562 L
1367 1562 L
1372 1562 M 1372 1573 L
1361 1573 L
1361 1562 L
1372 1562 L
1376 1562 M 1376 1573 L
1365 1573 L
1365 1562 L
1376 1562 L
1380 1562 M 1380 1573 L
1370 1573 L
1370 1562 L
1380 1562 L
1385 1563 M 1385 1573 L
1374 1573 L
1374 1563 L
1385 1563 L
1389 1563 M 1389 1573 L
1379 1573 L
1379 1563 L
1389 1563 L
1393 1563 M 1393 1573 L
1383 1573 L
1383 1563 L
1393 1563 L
1398 1563 M 1398 1574 L
1387 1574 L
1387 1563 L
1398 1563 L
1402 1563 M 1402 1574 L
1392 1574 L
1392 1563 L
1402 1563 L
1407 1564 M 1407 1574 L
1396 1574 L
1396 1564 L
1407 1564 L
1411 1564 M 1411 1575 L
1400 1575 L
1400 1564 L
1411 1564 L
1415 1565 M 1415 1576 L
1405 1576 L
1405 1565 L
1415 1565 L
1420 1566 M 1420 1576 L
1409 1576 L
1409 1566 L
1420 1566 L
1424 1567 M 1424 1577 L
1414 1577 L
1414 1567 L
1424 1567 L
1428 1568 M 1428 1578 L
1418 1578 L
1418 1568 L
1428 1568 L
1433 1569 M 1433 1580 L
1422 1580 L
1422 1569 L
1433 1569 L
1437 1571 M 1437 1581 L
1427 1581 L
1427 1571 L
1437 1571 L
1442 1573 M 1442 1583 L
1431 1583 L
1431 1573 L
1442 1573 L
1446 1575 M 1446 1585 L
1435 1585 L
1435 1575 L
1446 1575 L
1450 1577 M 1450 1588 L
1440 1588 L
1440 1577 L
1450 1577 L
1455 1580 M 1455 1590 L
1444 1590 L
1444 1580 L
1455 1580 L
1459 1583 M 1459 1594 L
1449 1594 L
1449 1583 L
1459 1583 L
1463 1586 M 1463 1597 L
1453 1597 L
1453 1586 L
1463 1586 L
1468 1590 M 1468 1601 L
1457 1601 L
1457 1590 L
1468 1590 L
1472 1595 M 1472 1606 L
1462 1606 L
1462 1595 L
1472 1595 L
1477 1600 M 1477 1611 L
1466 1611 L
1466 1600 L
1477 1600 L
1481 1606 M 1481 1616 L
1470 1616 L
1470 1606 L
1481 1606 L
1485 1612 M 1485 1622 L
1475 1622 L
1475 1612 L
1485 1612 L
1490 1618 M 1490 1629 L
1479 1629 L
1479 1618 L
1490 1618 L
1494 1626 M 1494 1636 L
1484 1636 L
1484 1626 L
1494 1626 L
1498 1634 M 1498 1645 L
1488 1645 L
1488 1634 L
1498 1634 L
1503 1643 M 1503 1654 L
1492 1654 L
1492 1643 L
1503 1643 L
1507 1653 M 1507 1663 L
1497 1663 L
1497 1653 L
1507 1653 L
1512 1663 M 1512 1674 L
1501 1674 L
1501 1663 L
1512 1663 L
CS M
1516 1675 M 1516 1686 L
1505 1686 L
1505 1675 L
1516 1675 L
1520 1688 M 1520 1698 L
1510 1698 L
1510 1688 L
1520 1688 L
1525 1701 M 1525 1712 L
1514 1712 L
1514 1701 L
1525 1701 L
1529 1716 M 1529 1726 L
1519 1726 L
1519 1716 L
1529 1716 L
1533 1732 M 1533 1742 L
1523 1742 L
1523 1732 L
1533 1732 L
1538 1749 M 1538 1759 L
1527 1759 L
1527 1749 L
1538 1749 L
1542 1767 M 1542 1777 L
1532 1777 L
1532 1767 L
1542 1767 L
1547 1786 M 1547 1797 L
1536 1797 L
1536 1786 L
1547 1786 L
1551 1807 M 1551 1818 L
1540 1818 L
1540 1807 L
1551 1807 L
1555 1829 M 1555 1840 L
1545 1840 L
1545 1829 L
1555 1829 L
1560 1853 M 1560 1864 L
1549 1864 L
1549 1853 L
1560 1853 L
1564 1879 M 1564 1889 L
1553 1889 L
1553 1879 L
1564 1879 L
1568 1906 M 1568 1916 L
1558 1916 L
1558 1906 L
1568 1906 L
1573 1934 M 1573 1945 L
1562 1945 L
1562 1934 L
1573 1934 L
1577 1965 M 1577 1975 L
1567 1975 L
1567 1965 L
1577 1965 L
1582 1997 M 1582 2008 L
1571 2008 L
1571 1997 L
1582 1997 L
1586 2031 M 1586 2042 L
1575 2042 L
1575 2031 L
1586 2031 L
1590 2067 M 1590 2078 L
1580 2078 L
1580 2067 L
1590 2067 L
1595 2106 M 1595 2115 L
1584 2115 M 1584 2106 L
1595 2106 L
CS [] 0 setdash M
1058 2115 M 1060 2087 L
1064 2038 L
1069 1993 L
1073 1950 L
1077 1909 L
1082 1871 L
1086 1836 L
1091 1802 L
1095 1771 L
1099 1742 L
1104 1715 L
1108 1690 L
1113 1667 L
1117 1646 L
1121 1626 L
1126 1608 L
1130 1591 L
1134 1576 L
1139 1563 L
1143 1551 L
1148 1540 L
1152 1530 L
1156 1522 L
1161 1514 L
1165 1508 L
1169 1502 L
1174 1498 L
1178 1494 L
1183 1491 L
1187 1489 L
1191 1488 L
1196 1487 L
1200 1487 L
1204 1487 L
1209 1488 L
1213 1489 L
1217 1491 L
1222 1493 L
1226 1496 L
1231 1498 L
1235 1501 L
1239 1504 L
1244 1508 L
1248 1511 L
1253 1515 L
1257 1518 L
1261 1522 L
1266 1525 L
1270 1529 L
1274 1533 L
1279 1536 L
1283 1539 L
1287 1543 L
1292 1546 L
1296 1549 L
1301 1552 L
1305 1554 L
1309 1557 L
1314 1559 L
1318 1561 L
1323 1563 L
1327 1564 L
1331 1565 L
1336 1566 L
1340 1567 L
1344 1567 L
1349 1568 L
1353 1567 L
1358 1567 L
1362 1566 L
1366 1565 L
1371 1564 L
1375 1563 L
1379 1561 L
1384 1559 L
1388 1557 L
1393 1554 L
1397 1552 L
1401 1549 L
1406 1546 L
1410 1543 L
1414 1539 L
1419 1536 L
1423 1533 L
1428 1529 L
1432 1525 L
1436 1522 L
1441 1518 L
1445 1515 L
1449 1511 L
1454 1508 L
1458 1504 L
1463 1501 L
1467 1498 L
1471 1496 L
1476 1493 L
1480 1491 L
1484 1489 L
1489 1488 L
1493 1487 L
1498 1487 L
1502 1487 L
1506 1488 L
1511 1489 L
1515 1491 L
1519 1494 L
1524 1498 L
1528 1502 L
1533 1508 L
1537 1514 L
1541 1522 L
1546 1530 L
1550 1540 L
1554 1551 L
1559 1563 L
1563 1576 L
1568 1591 L
1572 1608 L
1576 1626 L
1581 1646 L
1585 1667 L
1590 1690 L
1594 1715 L
1598 1742 L
1603 1771 L
1607 1802 L
1611 1836 L
1616 1871 L
1620 1909 L
1624 1950 L
1629 1993 L
1633 2038 L
1638 2087 L
1640 2115 L
CS [6 12] 0 setdash M
1107 2115 M 1108 2106 L
1113 2068 L
1117 2032 L
1121 1998 L
1126 1966 L
1130 1935 L
1134 1907 L
1139 1880 L
1143 1855 L
1148 1831 L
1152 1809 L
1156 1788 L
1161 1769 L
1165 1751 L
1169 1734 L
1174 1718 L
1178 1704 L
1183 1691 L
1187 1678 L
1191 1667 L
1196 1656 L
1200 1646 L
1204 1638 L
1209 1630 L
1213 1622 L
1217 1615 L
1222 1609 L
1226 1604 L
1231 1599 L
1235 1595 L
1239 1591 L
1244 1587 L
1248 1584 L
1253 1582 L
1257 1579 L
1261 1577 L
1266 1575 L
1270 1574 L
1274 1573 L
1279 1572 L
1283 1571 L
1287 1570 L
1292 1569 L
1296 1569 L
1301 1569 L
1305 1568 L
1309 1568 L
1314 1568 L
1318 1568 L
1323 1568 L
1327 1568 L
1331 1568 L
1336 1568 L
1340 1568 L
1344 1568 L
1349 1568 L
1353 1568 L
1358 1568 L
1362 1568 L
1366 1568 L
1371 1568 L
1375 1568 L
1379 1568 L
1384 1568 L
1388 1568 L
1393 1568 L
1397 1569 L
1401 1569 L
1406 1569 L
1410 1570 L
1414 1571 L
1419 1572 L
1423 1573 L
1428 1574 L
1432 1575 L
1436 1577 L
1441 1579 L
1445 1582 L
1449 1584 L
1454 1587 L
1458 1591 L
1463 1595 L
1467 1599 L
1471 1604 L
1476 1609 L
1480 1615 L
1484 1622 L
1489 1630 L
1493 1638 L
1498 1646 L
1502 1656 L
CS M
1506 1667 L
1511 1678 L
1515 1691 L
1519 1704 L
1524 1718 L
1528 1734 L
1533 1751 L
1537 1769 L
1541 1788 L
1546 1809 L
1550 1831 L
1554 1855 L
1559 1880 L
1563 1907 L
1568 1935 L
1572 1966 L
1576 1998 L
1581 2032 L
1585 2068 L
1590 2106 L
1590 2115 L
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%% fig2.ps %%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [6 12] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
437 1312 M 1312 1312 L
437 1312 M 437 1331 L
481 1312 M 481 1331 L
525 1312 M 525 1349 L
568 1312 M 568 1331 L
612 1312 M 612 1331 L
656 1312 M 656 1331 L
700 1312 M 700 1349 L
743 1312 M 743 1331 L
787 1312 M 787 1331 L
831 1312 M 831 1331 L
875 1312 M 875 1349 L
919 1312 M 919 1331 L
962 1312 M 962 1331 L
1006 1312 M 1006 1331 L
1050 1312 M 1050 1349 L
1094 1312 M 1094 1331 L
1137 1312 M 1137 1331 L
1181 1312 M 1181 1331 L
1225 1312 M 1225 1349 L
1269 1312 M 1269 1331 L
1312 1312 M 1312 1331 L
463 1228 M 463 1228 F (-0.4) T
638 1228 M 638 1228 F (-0.2) T
859 1228 M 859 1228 F (0) T
1003 1228 M 1003 1228 F (0.2) T
1178 1228 M 1178 1228 F (0.4) T
437 2188 M 1312 2188 L
437 2188 M 437 2169 L
481 2188 M 481 2169 L
525 2188 M 525 2151 L
568 2188 M 568 2169 L
612 2188 M 612 2169 L
656 2188 M 656 2169 L
700 2188 M 700 2151 L
743 2188 M 743 2169 L
787 2188 M 787 2169 L
831 2188 M 831 2169 L
875 2188 M 875 2151 L
919 2188 M 919 2169 L
962 2188 M 962 2169 L
1006 2188 M 1006 2169 L
1050 2188 M 1050 2151 L
1094 2188 M 1094 2169 L
1137 2188 M 1137 2169 L
1181 2188 M 1181 2169 L
1225 2188 M 1225 2151 L
1269 2188 M 1269 2169 L
1312 2188 M 1312 2169 L
437 1312 M 437 2188 L
437 1312 M 471 1312 L
437 1356 M 454 1356 L
437 1400 M 454 1400 L
437 1444 M 454 1444 L
437 1487 M 454 1487 L
437 1531 M 471 1531 L
437 1575 M 454 1575 L
437 1619 M 454 1619 L
437 1662 M 454 1662 L
437 1706 M 454 1706 L
437 1750 M 471 1750 L
437 1794 M 454 1794 L
437 1838 M 454 1838 L
437 1881 M 454 1881 L
437 1925 M 454 1925 L
437 1969 M 471 1969 L
437 2013 M 454 2013 L
437 2056 M 454 2056 L
437 2100 M 454 2100 L
437 2144 M 454 2144 L
437 2188 M 471 2188 L
191 1285 M 191 1285 F (-0.0003) T
191 1504 M 191 1504 F (-0.0002) T
191 1723 M 191 1723 F (-0.0001) T
377 1941 M 377 1941 F (0) T
222 2160 M 222 2160 F (0.0001) T
1312 1312 M 1312 2188 L
1312 1312 M 1278 1312 L
1312 1356 M 1295 1356 L
1312 1400 M 1295 1400 L
1312 1444 M 1295 1444 L
1312 1487 M 1295 1487 L
1312 1531 M 1278 1531 L
1312 1575 M 1295 1575 L
1312 1619 M 1295 1619 L
1312 1662 M 1295 1662 L
1312 1706 M 1295 1706 L
1312 1750 M 1278 1750 L
1312 1794 M 1295 1794 L
1312 1838 M 1295 1838 L
1312 1881 M 1295 1881 L
1312 1925 M 1295 1925 L
1312 1969 M 1278 1969 L
1312 2013 M 1295 2013 L
1312 2056 M 1295 2056 L
1312 2100 M 1295 2100 L
1312 2144 M 1295 2144 L
1312 2188 M 1278 2188 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
755 1312 M 770 1473 L
805 1748 L
840 1914 L
875 1969 L
910 1914 L
945 1748 L
980 1473 L
994 1312 L
CS [] 0 setdash M
857 1166 M 880 1199 M 870 1154 L
881 1199 M 868 1154 L
873 1188 M 867 1186 L
864 1183 L
862 1178 L
862 1174 L
864 1170 L
867 1167 L
872 1166 L
876 1166 L
883 1167 L
886 1170 L
888 1175 L
888 1180 L
886 1183 L
883 1186 L
878 1188 L
873 1188 L
868 1186 L
865 1183 L
864 1178 L
864 1174 L
865 1170 L
868 1167 L
872 1166 L
876 1166 M 881 1167 L
884 1170 L
886 1175 L
886 1180 L
884 1183 L
881 1186 L
878 1188 L
CS [] 0 setdash M
875 2078 M CS [] 0 setdash M
763 2078 M 771 2112 M 771 2078 L
773 2112 M 773 2078 L
789 2101 M 773 2085 L
781 2091 M 791 2078 L
779 2091 M 789 2078 L
766 2112 M 773 2112 L
784 2101 M 794 2101 L
766 2078 M 778 2078 L
784 2078 M 794 2078 L
829 2118 M 800 2067 L
848 2112 M 837 2078 L
848 2112 M 860 2078 L
848 2107 M 858 2078 L
834 2078 M 843 2078 L
853 2078 M 863 2078 L
871 2097 M 900 2097 L
871 2088 M 900 2088 L
916 2105 M 919 2107 L
924 2112 L
924 2078 L
922 2110 M 922 2078 L
916 2078 M 930 2078 L
946 2081 M 945 2080 L
946 2078 L
948 2080 L
946 2081 L
969 2112 M 964 2110 L
961 2105 L
959 2097 L
959 2093 L
961 2085 L
964 2080 L
969 2078 L
972 2078 L
977 2080 L
980 2085 L
981 2093 L
981 2097 L
980 2105 L
977 2110 L
972 2112 L
969 2112 L
965 2110 L
964 2109 L
962 2105 L
961 2097 L
961 2093 L
962 2085 L
964 2081 L
965 2080 L
969 2078 L
972 2078 M 975 2080 L
977 2081 L
978 2085 L
980 2093 L
980 2097 L
978 2105 L
977 2109 L
975 2110 L
972 2112 L
CS [] 0 setdash M
CS [] 0 setdash M
1312 1312 M 2188 1312 L
1312 1312 M 1312 1331 L
1356 1312 M 1356 1331 L
1400 1312 M 1400 1349 L
1444 1312 M 1444 1331 L
1487 1312 M 1487 1331 L
1531 1312 M 1531 1331 L
1575 1312 M 1575 1349 L
1619 1312 M 1619 1331 L
1662 1312 M 1662 1331 L
1706 1312 M 1706 1331 L
1750 1312 M 1750 1349 L
1794 1312 M 1794 1331 L
1838 1312 M 1838 1331 L
1881 1312 M 1881 1331 L
1925 1312 M 1925 1349 L
1969 1312 M 1969 1331 L
2013 1312 M 2013 1331 L
2056 1312 M 2056 1331 L
2100 1312 M 2100 1349 L
2144 1312 M 2144 1331 L
2188 1312 M 2188 1331 L
1338 1228 M 1338 1228 F (-0.4) T
1513 1228 M 1513 1228 F (-0.2) T
1735 1228 M 1735 1228 F (0) T
1879 1228 M 1879 1228 F (0.2) T
2054 1228 M 2054 1228 F (0.4) T
1312 2188 M 2188 2188 L
1312 2188 M 1312 2169 L
1356 2188 M 1356 2169 L
1400 2188 M 1400 2151 L
1444 2188 M 1444 2169 L
1487 2188 M 1487 2169 L
1531 2188 M 1531 2169 L
1575 2188 M 1575 2151 L
1619 2188 M 1619 2169 L
1662 2188 M 1662 2169 L
1706 2188 M 1706 2169 L
1750 2188 M 1750 2151 L
1794 2188 M 1794 2169 L
1838 2188 M 1838 2169 L
1881 2188 M 1881 2169 L
1925 2188 M 1925 2151 L
1969 2188 M 1969 2169 L
2013 2188 M 2013 2169 L
2056 2188 M 2056 2169 L
2100 2188 M 2100 2151 L
2144 2188 M 2144 2169 L
2188 2188 M 2188 2169 L
1312 1312 M 1312 2188 L
1312 1312 M 1347 1312 L
1312 1356 M 1329 1356 L
1312 1400 M 1329 1400 L
1312 1444 M 1329 1444 L
1312 1487 M 1329 1487 L
1312 1531 M 1347 1531 L
1312 1575 M 1329 1575 L
1312 1619 M 1329 1619 L
1312 1662 M 1329 1662 L
1312 1706 M 1329 1706 L
1312 1750 M 1347 1750 L
1312 1794 M 1329 1794 L
1312 1838 M 1329 1838 L
1312 1881 M 1329 1881 L
1312 1925 M 1329 1925 L
1312 1969 M 1347 1969 L
1312 2013 M 1329 2013 L
1312 2056 M 1329 2056 L
1312 2100 M 1329 2100 L
1312 2144 M 1329 2144 L
1312 2188 M 1347 2188 L
2188 1312 M 2188 2188 L
2188 1312 M 2153 1312 L
2188 1356 M 2171 1356 L
2188 1400 M 2171 1400 L
2188 1444 M 2171 1444 L
2188 1487 M 2171 1487 L
2188 1531 M 2153 1531 L
2188 1575 M 2171 1575 L
2188 1619 M 2171 1619 L
2188 1662 M 2171 1662 L
2188 1706 M 2171 1706 L
2188 1750 M 2153 1750 L
2188 1794 M 2171 1794 L
2188 1838 M 2171 1838 L
2188 1881 M 2171 1881 L
2188 1925 M 2171 1925 L
2188 1969 M 2153 1969 L
2188 2013 M 2171 2013 L
2188 2056 M 2171 2056 L
2188 2100 M 2171 2100 L
2188 2144 M 2171 2144 L
2188 2188 M 2153 2188 L
CS [] 0 setdash M
CS [] 0 setdash M
1541 1312 M 1575 1500 L
1610 1665 L
1645 1797 L
1680 1892 L
1715 1949 L
1750 1969 L
1785 1949 L
1820 1892 L
1855 1797 L
1890 1665 L
1925 1500 L
1958 1312 L
CS [6 12] 0 setdash M
1544 1312 M 1575 1490 L
1610 1658 L
1645 1794 L
1680 1890 L
1715 1949 L
1750 1969 L
1785 1949 L
1820 1890 L
1855 1794 L
1890 1658 L
1925 1490 L
1956 1312 L
CS M
CS [] 0 setdash M
1732 1166 M 1755 1199 M 1745 1154 L
1756 1199 M 1744 1154 L
1748 1188 M 1742 1186 L
1739 1183 L
1737 1178 L
1737 1174 L
1739 1170 L
1742 1167 L
1747 1166 L
1752 1166 L
1758 1167 L
1761 1170 L
1763 1175 L
1763 1180 L
1761 1183 L
1758 1186 L
1753 1188 L
1748 1188 L
1744 1186 L
1740 1183 L
1739 1178 L
1739 1174 L
1740 1170 L
1744 1167 L
1747 1166 L
1752 1166 M 1756 1167 L
1760 1170 L
1761 1175 L
1761 1180 L
1760 1183 L
1756 1186 L
1753 1188 L
CS [6 12] 0 setdash M
1750 2078 M CS [] 0 setdash M
1638 2078 M 1646 2112 M 1646 2078 L
1648 2112 M 1648 2078 L
1664 2101 M 1648 2085 L
1656 2091 M 1666 2078 L
1655 2091 M 1664 2078 L
1642 2112 M 1648 2112 L
1659 2101 M 1669 2101 L
1642 2078 M 1653 2078 L
1659 2078 M 1669 2078 L
1704 2118 M 1675 2067 L
1724 2112 M 1712 2078 L
1724 2112 M 1735 2078 L
1724 2107 M 1733 2078 L
1709 2078 M 1719 2078 L
1728 2078 M 1738 2078 L
1746 2097 M 1775 2097 L
1746 2088 M 1775 2088 L
1796 2112 M 1791 2110 L
1788 2105 L
1786 2097 L
1786 2093 L
1788 2085 L
1791 2080 L
1796 2078 L
1799 2078 L
1804 2080 L
1807 2085 L
1809 2093 L
1809 2097 L
1807 2105 L
1804 2110 L
1799 2112 L
1796 2112 L
1793 2110 L
1791 2109 L
1789 2105 L
1788 2097 L
1788 2093 L
1789 2085 L
1791 2081 L
1793 2080 L
1796 2078 L
1799 2078 M 1802 2080 L
1804 2081 L
1805 2085 L
1807 2093 L
1807 2097 L
1805 2105 L
1804 2109 L
1802 2110 L
1799 2112 L
1821 2081 M 1820 2080 L
1821 2078 L
1823 2080 L
1821 2081 L
1853 2107 M 1852 2105 L
1853 2104 L
1855 2105 L
1855 2107 L
1853 2110 L
1850 2112 L
1845 2112 L
1841 2110 L
1837 2107 L
1836 2104 L
1834 2097 L
1834 2088 L
1836 2083 L
1839 2080 L
1844 2078 L
1847 2078 L
1852 2080 L
1855 2083 L
1857 2088 L
1857 2089 L
1855 2094 L
1852 2097 L
1847 2099 L
1845 2099 L
1841 2097 L
1837 2094 L
1836 2089 L
1845 2112 M 1842 2110 L
1839 2107 L
1837 2104 L
1836 2097 L
1836 2088 L
1837 2083 L
1841 2080 L
1844 2078 L
1847 2078 M 1850 2080 L
1853 2083 L
1855 2088 L
1855 2089 L
1853 2094 L
1850 2097 L
1847 2099 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
437 218 M 1312 218 L
437 218 M 437 237 L
481 218 M 481 237 L
525 218 M 525 255 L
568 218 M 568 237 L
612 218 M 612 237 L
656 218 M 656 237 L
700 218 M 700 255 L
743 218 M 743 237 L
787 218 M 787 237 L
831 218 M 831 237 L
875 218 M 875 255 L
919 218 M 919 237 L
962 218 M 962 237 L
1006 218 M 1006 237 L
1050 218 M 1050 255 L
1094 218 M 1094 237 L
1137 218 M 1137 237 L
1181 218 M 1181 237 L
1225 218 M 1225 255 L
1269 218 M 1269 237 L
1312 218 M 1312 237 L
463 134 M 463 134 F (-0.4) T
638 134 M 638 134 F (-0.2) T
859 134 M 859 134 F (0) T
1003 134 M 1003 134 F (0.2) T
1178 134 M 1178 134 F (0.4) T
437 1094 M 1312 1094 L
437 1094 M 437 1075 L
481 1094 M 481 1075 L
525 1094 M 525 1057 L
568 1094 M 568 1075 L
612 1094 M 612 1075 L
656 1094 M 656 1075 L
700 1094 M 700 1057 L
743 1094 M 743 1075 L
787 1094 M 787 1075 L
831 1094 M 831 1075 L
875 1094 M 875 1057 L
919 1094 M 919 1075 L
962 1094 M 962 1075 L
1006 1094 M 1006 1075 L
1050 1094 M 1050 1057 L
1094 1094 M 1094 1075 L
1137 1094 M 1137 1075 L
1181 1094 M 1181 1075 L
1225 1094 M 1225 1057 L
1269 1094 M 1269 1075 L
1312 1094 M 1312 1075 L
437 218 M 437 1094 L
437 238 M 454 238 L
437 277 M 454 277 L
437 316 M 471 316 L
437 354 M 454 354 L
437 393 M 454 393 L
437 432 M 454 432 L
437 471 M 454 471 L
437 510 M 471 510 L
437 549 M 454 549 L
437 588 M 454 588 L
437 627 M 454 627 L
437 666 M 454 666 L
437 705 M 471 705 L
437 743 M 454 743 L
437 782 M 454 782 L
437 821 M 454 821 L
437 860 M 454 860 L
437 899 M 471 899 L
437 938 M 454 938 L
437 977 M 454 977 L
437 1016 M 454 1016 L
437 1055 M 454 1055 L
437 1094 M 471 1094 L
191 288 M 191 288 F (-0.0001) T
377 483 M 377 483 F (0) T
222 677 M 222 677 F (0.0001) T
222 872 M 222 872 F (0.0002) T
222 1066 M 222 1066 F (0.0003) T
1312 218 M 1312 1094 L
1312 238 M 1295 238 L
1312 277 M 1295 277 L
1312 316 M 1278 316 L
1312 354 M 1295 354 L
1312 393 M 1295 393 L
1312 432 M 1295 432 L
1312 471 M 1295 471 L
1312 510 M 1278 510 L
1312 549 M 1295 549 L
1312 588 M 1295 588 L
1312 627 M 1295 627 L
1312 666 M 1295 666 L
1312 705 M 1278 705 L
1312 743 M 1295 743 L
1312 782 M 1295 782 L
1312 821 M 1295 821 L
1312 860 M 1295 860 L
1312 899 M 1278 899 L
1312 938 M 1295 938 L
1312 977 M 1295 977 L
1312 1016 M 1295 1016 L
1312 1055 M 1295 1055 L
1312 1094 M 1278 1094 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
437 442 M 455 407 L
490 365 L
525 346 L
560 345 L
595 357 L
630 377 L
665 403 L
700 430 L
735 456 L
770 478 L
805 495 L
840 506 L
875 510 L
910 506 L
945 495 L
980 478 L
1015 456 L
1050 430 L
1085 403 L
1120 377 L
1155 357 L
1190 345 L
1225 346 L
1260 365 L
1295 407 L
1312 442 L
CS [6 12] 0 setdash M
437 351 M 455 323 L
490 296 L
525 290 L
560 300 L
595 321 L
630 351 L
665 384 L
700 417 L
735 448 L
770 473 L
805 492 L
840 506 L
875 510 L
910 506 L
945 492 L
980 473 L
1015 448 L
1050 417 L
1085 384 L
1120 351 L
1155 321 L
1190 300 L
1225 290 L
1260 296 L
1295 323 L
1312 351 L
CS [] 0 setdash M
857 72 M 880 105 M 870 60 L
881 105 M 868 60 L
873 94 M 867 92 L
864 89 L
862 84 L
862 80 L
864 76 L
867 73 L
872 72 L
876 72 L
883 73 L
886 76 L
888 81 L
888 86 L
886 89 L
883 92 L
878 94 L
873 94 L
868 92 L
865 89 L
864 84 L
864 80 L
865 76 L
868 73 L
872 72 L
876 72 M 881 73 L
884 76 L
CS M
886 81 L
886 86 L
884 89 L
881 92 L
878 94 L
CS [6 12] 0 setdash M
875 996 M CS [] 0 setdash M
763 996 M 771 1030 M 771 996 L
773 1030 M 773 996 L
789 1019 M 773 1003 L
781 1009 M 791 996 L
779 1009 M 789 996 L
766 1030 M 773 1030 L
784 1019 M 794 1019 L
766 996 M 778 996 L
784 996 M 794 996 L
829 1036 M 800 985 L
848 1030 M 837 996 L
848 1030 M 860 996 L
848 1025 M 858 996 L
834 996 M 843 996 L
853 996 M 863 996 L
871 1016 M 900 1016 L
871 1006 M 900 1006 L
920 1030 M 916 1028 L
912 1024 L
911 1016 L
911 1011 L
912 1003 L
916 998 L
920 996 L
924 996 L
928 998 L
932 1003 L
933 1011 L
933 1016 L
932 1024 L
928 1028 L
924 1030 L
920 1030 L
917 1028 L
916 1027 L
914 1024 L
912 1016 L
912 1011 L
914 1003 L
916 999 L
917 998 L
920 996 L
924 996 M 927 998 L
928 999 L
930 1003 L
932 1011 L
932 1016 L
930 1024 L
928 1027 L
927 1028 L
924 1030 L
946 999 M 945 998 L
946 996 L
948 998 L
946 999 L
961 1024 M 962 1022 L
961 1020 L
959 1022 L
959 1024 L
961 1027 L
962 1028 L
967 1030 L
973 1030 L
978 1028 L
980 1025 L
980 1020 L
978 1017 L
973 1016 L
969 1016 L
973 1030 M 977 1028 L
978 1025 L
978 1020 L
977 1017 L
973 1016 L
977 1014 L
980 1011 L
981 1007 L
981 1003 L
980 999 L
978 998 L
973 996 L
967 996 L
962 998 L
961 999 L
959 1003 L
959 1004 L
961 1006 L
962 1004 L
961 1003 L
978 1012 M 980 1007 L
980 1003 L
978 999 L
977 998 L
973 996 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
1312 218 M 2188 218 L
1312 218 M 1312 237 L
1356 218 M 1356 237 L
1400 218 M 1400 255 L
1444 218 M 1444 237 L
1487 218 M 1487 237 L
1531 218 M 1531 237 L
1575 218 M 1575 255 L
1619 218 M 1619 237 L
1662 218 M 1662 237 L
1706 218 M 1706 237 L
1750 218 M 1750 255 L
1794 218 M 1794 237 L
1838 218 M 1838 237 L
1881 218 M 1881 237 L
1925 218 M 1925 255 L
1969 218 M 1969 237 L
2013 218 M 2013 237 L
2056 218 M 2056 237 L
2100 218 M 2100 255 L
2144 218 M 2144 237 L
2188 218 M 2188 237 L
1338 134 M 1338 134 F (-0.4) T
1513 134 M 1513 134 F (-0.2) T
1735 134 M 1735 134 F (0) T
1879 134 M 1879 134 F (0.2) T
2054 134 M 2054 134 F (0.4) T
1312 1094 M 2188 1094 L
1312 1094 M 1312 1075 L
1356 1094 M 1356 1075 L
1400 1094 M 1400 1057 L
1444 1094 M 1444 1075 L
1487 1094 M 1487 1075 L
1531 1094 M 1531 1075 L
1575 1094 M 1575 1057 L
1619 1094 M 1619 1075 L
1662 1094 M 1662 1075 L
1706 1094 M 1706 1075 L
1750 1094 M 1750 1057 L
1794 1094 M 1794 1075 L
1838 1094 M 1838 1075 L
1881 1094 M 1881 1075 L
1925 1094 M 1925 1057 L
1969 1094 M 1969 1075 L
2013 1094 M 2013 1075 L
2056 1094 M 2056 1075 L
2100 1094 M 2100 1057 L
2144 1094 M 2144 1075 L
2188 1094 M 2188 1075 L
1312 218 M 1312 1094 L
1312 238 M 1329 238 L
1312 277 M 1329 277 L
1312 316 M 1347 316 L
1312 354 M 1329 354 L
1312 393 M 1329 393 L
1312 432 M 1329 432 L
1312 471 M 1329 471 L
1312 510 M 1347 510 L
1312 549 M 1329 549 L
1312 588 M 1329 588 L
1312 627 M 1329 627 L
1312 666 M 1329 666 L
1312 705 M 1347 705 L
1312 743 M 1329 743 L
1312 782 M 1329 782 L
1312 821 M 1329 821 L
1312 860 M 1329 860 L
1312 899 M 1347 899 L
1312 938 M 1329 938 L
1312 977 M 1329 977 L
1312 1016 M 1329 1016 L
1312 1055 M 1329 1055 L
1312 1094 M 1347 1094 L
2188 218 M 2188 1094 L
2188 238 M 2171 238 L
2188 277 M 2171 277 L
2188 316 M 2153 316 L
2188 354 M 2171 354 L
2188 393 M 2171 393 L
2188 432 M 2171 432 L
2188 471 M 2171 471 L
2188 510 M 2153 510 L
2188 549 M 2171 549 L
2188 588 M 2171 588 L
2188 627 M 2171 627 L
2188 666 M 2171 666 L
2188 705 M 2153 705 L
2188 743 M 2171 743 L
2188 782 M 2171 782 L
2188 821 M 2171 821 L
2188 860 M 2171 860 L
2188 899 M 2153 899 L
2188 938 M 2171 938 L
2188 977 M 2171 977 L
2188 1016 M 2171 1016 L
2188 1055 M 2171 1055 L
2188 1094 M 2153 1094 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
1321 1094 M 1330 1049 L
1365 905 L
1400 793 L
1435 707 L
1470 643 L
1505 596 L
1540 564 L
1575 542 L
1610 527 L
1645 518 L
1680 513 L
1715 511 L
1750 510 L
1785 511 L
1820 513 L
1855 518 L
1890 527 L
1925 542 L
1960 564 L
1995 596 L
2030 643 L
2065 707 L
2100 793 L
2135 905 L
2170 1049 L
2179 1094 L
CS [6 12] 0 setdash M
1312 1047 M 1330 963 L
1365 833 L
1400 734 L
1435 660 L
1470 605 L
1505 568 L
1540 543 L
1575 528 L
1610 518 L
1645 514 L
1680 510 L
1715 510 L
1750 510 L
1785 510 L
1820 510 L
1855 514 L
1890 518 L
1925 528 L
1960 543 L
1995 568 L
2030 605 L
2065 660 L
2100 734 L
2135 833 L
2170 963 L
2188 1047 L
CS [] 0 setdash M
1732 72 M 1755 105 M 1745 60 L
1756 105 M 1744 60 L
1748 94 M 1742 92 L
1739 89 L
1737 84 L
1737 80 L
1739 76 L
1742 73 L
1747 72 L
1752 72 L
1758 73 L
1761 76 L
1763 81 L
1763 86 L
1761 89 L
1758 92 L
1753 94 L
1748 94 L
1744 92 L
1740 89 L
1739 84 L
1739 80 L
1740 76 L
1744 73 L
1747 72 L
1752 72 M 1756 73 L
1760 76 L
1761 81 L
1761 86 L
1760 89 L
1756 92 L
1753 94 L
CS [6 12] 0 setdash M
1750 996 M CS [] 0 setdash M
1638 996 M 1646 1030 M 1646 996 L
1648 1030 M 1648 996 L
1664 1019 M 1648 1003 L
1656 1009 M 1666 996 L
1655 1009 M 1664 996 L
1642 1030 M 1648 1030 L
1659 1019 M 1669 1019 L
1642 996 M 1653 996 L
1659 996 M 1669 996 L
1704 1036 M 1675 985 L
1724 1030 M 1712 996 L
1724 1030 M 1735 996 L
1724 1025 M 1733 996 L
1709 996 M 1719 996 L
1728 996 M 1738 996 L
1746 1016 M 1775 1016 L
1746 1006 M 1775 1006 L
1796 1030 M 1791 1028 L
1788 1024 L
1786 1016 L
1786 1011 L
1788 1003 L
1791 998 L
1796 996 L
1799 996 L
CS M
1804 998 L
1807 1003 L
1809 1011 L
1809 1016 L
1807 1024 L
1804 1028 L
1799 1030 L
1796 1030 L
1793 1028 L
1791 1027 L
1789 1024 L
1788 1016 L
1788 1011 L
1789 1003 L
1791 999 L
1793 998 L
1796 996 L
1799 996 M 1802 998 L
1804 999 L
1805 1003 L
1807 1011 L
1807 1016 L
1805 1024 L
1804 1027 L
1802 1028 L
1799 1030 L
1821 999 M 1820 998 L
1821 996 L
1823 998 L
1821 999 L
1844 1030 M 1839 1028 L
1836 1024 L
1834 1016 L
1834 1011 L
1836 1003 L
1839 998 L
1844 996 L
1847 996 L
1852 998 L
1855 1003 L
1857 1011 L
1857 1016 L
1855 1024 L
1852 1028 L
1847 1030 L
1844 1030 L
1841 1028 L
1839 1027 L
1837 1024 L
1836 1016 L
1836 1011 L
1837 1003 L
1839 999 L
1841 998 L
1844 996 L
1847 996 M 1850 998 L
1852 999 L
1853 1003 L
1855 1011 L
1855 1016 L
1853 1024 L
1852 1027 L
1850 1028 L
1847 1030 L
CS [6 12] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%% fig3.ps %%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
510 510 M 2188 510 L
510 510 M 510 551 L
594 510 M 594 531 L
678 510 M 678 531 L
762 510 M 762 531 L
846 510 M 846 531 L
929 510 M 929 551 L
1013 510 M 1013 531 L
1097 510 M 1097 531 L
1181 510 M 1181 531 L
1265 510 M 1265 531 L
1349 510 M 1349 551 L
1433 510 M 1433 531 L
1517 510 M 1517 531 L
1600 510 M 1600 531 L
1684 510 M 1684 531 L
1768 510 M 1768 551 L
1852 510 M 1852 531 L
1936 510 M 1936 531 L
2020 510 M 2020 531 L
2104 510 M 2104 531 L
2188 510 M 2188 551 L
466 435 M 473 452 M 508 452 L
527 467 M 531 469 L
537 475 L
537 435 L
535 473 M 535 435 L
527 435 M 545 435 L
856 435 M 864 452 M 899 452 L
924 475 M 918 473 L
914 467 L
912 458 L
912 452 L
914 442 L
918 437 L
924 435 L
927 435 L
933 437 L
937 442 L
939 452 L
939 458 L
937 467 L
933 473 L
927 475 L
924 475 L
920 473 L
918 471 L
916 467 L
914 458 L
914 452 L
916 442 L
918 438 L
920 437 L
924 435 L
927 435 M 931 437 L
933 438 L
935 442 L
937 452 L
937 458 L
935 467 L
933 471 L
931 473 L
927 475 L
954 438 M 952 437 L
954 435 L
956 437 L
954 438 L
974 475 M 970 456 L
974 460 L
979 462 L
985 462 L
991 460 L
995 456 L
997 450 L
997 446 L
995 440 L
991 437 L
985 435 L
979 435 L
974 437 L
972 438 L
970 442 L
970 444 L
972 446 L
974 444 L
972 442 L
985 462 M 989 460 L
993 456 L
995 450 L
995 446 L
993 440 L
989 437 L
985 435 L
974 475 M 993 475 L
974 473 M 983 473 L
993 475 L
1330 435 M 1347 475 M 1341 473 L
1337 467 L
1335 458 L
1335 452 L
1337 442 L
1341 437 L
1347 435 L
1351 435 L
1356 437 L
1360 442 L
1362 452 L
1362 458 L
1360 467 L
1356 473 L
1351 475 L
1347 475 L
1343 473 L
1341 471 L
1339 467 L
1337 458 L
1337 452 L
1339 442 L
1341 438 L
1343 437 L
1347 435 L
1351 435 M 1355 437 L
1356 438 L
1358 442 L
1360 452 L
1360 458 L
1358 467 L
1356 471 L
1355 473 L
1351 475 L
1720 435 M 1737 475 M 1732 473 L
1728 467 L
1726 458 L
1726 452 L
1728 442 L
1732 437 L
1737 435 L
1741 435 L
1747 437 L
1751 442 L
1753 452 L
1753 458 L
1751 467 L
1747 473 L
1741 475 L
1737 475 L
1734 473 L
1732 471 L
1730 467 L
1728 458 L
1728 452 L
1730 442 L
1732 438 L
1734 437 L
1737 435 L
1741 435 M 1745 437 L
1747 438 L
1749 442 L
1751 452 L
1751 458 L
1749 467 L
1747 471 L
1745 473 L
1741 475 L
1768 438 M 1766 437 L
1768 435 L
1770 437 L
1768 438 L
1787 475 M 1784 456 L
1787 460 L
1793 462 L
1799 462 L
1805 460 L
1809 456 L
1811 450 L
1811 446 L
1809 440 L
1805 437 L
1799 435 L
1793 435 L
1787 437 L
1786 438 L
1784 442 L
1784 444 L
1786 446 L
1787 444 L
1786 442 L
1799 462 M 1803 460 L
1807 456 L
1809 450 L
1809 446 L
1807 440 L
1803 437 L
1799 435 L
1787 475 M 1807 475 L
1787 473 M 1797 473 L
1807 475 L
2168 435 M 2180 467 M 2184 469 L
2190 475 L
2190 435 L
2188 473 M 2188 435 L
2180 435 M 2197 435 L
510 2188 M 2188 2188 L
510 2188 M 510 2147 L
594 2188 M 594 2167 L
678 2188 M 678 2167 L
762 2188 M 762 2167 L
846 2188 M 846 2167 L
929 2188 M 929 2147 L
1013 2188 M 1013 2167 L
1097 2188 M 1097 2167 L
1181 2188 M 1181 2167 L
1265 2188 M 1265 2167 L
1349 2188 M 1349 2147 L
1433 2188 M 1433 2167 L
1517 2188 M 1517 2167 L
1600 2188 M 1600 2167 L
1684 2188 M 1684 2167 L
1768 2188 M 1768 2147 L
1852 2188 M 1852 2167 L
1936 2188 M 1936 2167 L
2020 2188 M 2020 2167 L
2104 2188 M 2104 2167 L
2188 2188 M 2188 2147 L
510 510 M 510 2188 L
510 510 M 551 510 L
510 594 M 531 594 L
510 678 M 531 678 L
510 762 M 531 762 L
510 846 M 531 846 L
510 929 M 551 929 L
510 1013 M 531 1013 L
510 1097 M 531 1097 L
510 1181 M 531 1181 L
510 1265 M 531 1265 L
510 1349 M 551 1349 L
510 1433 M 531 1433 L
510 1517 M 531 1517 L
510 1600 M 531 1600 L
510 1684 M 531 1684 L
510 1768 M 551 1768 L
510 1852 M 531 1852 L
510 1936 M 531 1936 L
510 2020 M 531 2020 L
510 2104 M 531 2104 L
510 2188 M 551 2188 L
214 489 M 222 506 M 256 506 L
276 521 M 279 523 L
285 529 L
285 489 L
283 527 M 283 489 L
276 489 M 293 489 L
310 520 M 337 493 L
337 520 M 310 493 L
356 521 M 360 523 L
366 529 L
366 489 L
364 527 M 364 489 L
356 489 M 374 489 L
401 529 M 395 527 L
391 521 L
389 512 L
389 506 L
391 496 L
395 491 L
401 489 L
405 489 L
410 491 L
414 496 L
416 506 L
416 512 L
414 521 L
410 527 L
405 529 L
401 529 L
397 527 L
395 525 L
393 521 L
391 512 L
391 506 L
393 496 L
395 493 L
397 491 L
401 489 L
405 489 M 408 491 L
410 493 L
412 496 L
414 506 L
414 512 L
412 521 L
410 525 L
408 527 L
405 529 L
426 518 M 447 518 L
469 528 M 468 527 L
469 526 L
470 527 L
470 528 L
469 530 L
467 532 L
CS M
463 532 L
460 530 L
458 528 L
456 526 L
455 521 L
455 514 L
456 511 L
459 508 L
462 507 L
465 507 L
468 508 L
470 511 L
471 514 L
471 515 L
470 519 L
468 521 L
465 522 L
463 522 L
460 521 L
458 519 L
456 515 L
463 532 M 461 530 L
459 528 L
458 526 L
456 521 L
456 514 L
458 511 L
460 508 L
462 507 L
465 507 M 467 508 L
469 511 L
470 514 L
470 515 L
469 519 L
467 521 L
465 522 L
437 909 M 454 950 M 448 948 L
444 942 L
442 932 L
442 927 L
444 917 L
448 911 L
454 909 L
458 909 L
463 911 L
467 917 L
469 927 L
469 932 L
467 942 L
463 948 L
458 950 L
454 950 L
450 948 L
448 946 L
446 942 L
444 932 L
444 927 L
446 917 L
448 913 L
450 911 L
454 909 L
458 909 M 462 911 L
463 913 L
465 917 L
467 927 L
467 932 L
465 942 L
463 946 L
462 948 L
458 950 L
345 1328 M 356 1360 M 360 1362 L
366 1368 L
366 1328 L
364 1366 M 364 1328 L
356 1328 M 374 1328 L
401 1368 M 395 1366 L
391 1360 L
389 1351 L
389 1345 L
391 1335 L
395 1329 L
401 1328 L
405 1328 L
410 1329 L
414 1335 L
416 1345 L
416 1351 L
414 1360 L
410 1366 L
405 1368 L
401 1368 L
397 1366 L
395 1364 L
393 1360 L
391 1351 L
391 1345 L
393 1335 L
395 1331 L
397 1329 L
401 1328 L
405 1328 M 408 1329 L
410 1331 L
412 1335 L
414 1345 L
414 1351 L
412 1360 L
410 1364 L
408 1366 L
405 1368 L
427 1356 M 447 1356 L
469 1367 M 468 1366 L
469 1364 L
470 1366 L
470 1367 L
469 1369 L
467 1370 L
463 1370 L
460 1369 L
458 1367 L
457 1364 L
455 1360 L
455 1353 L
457 1349 L
459 1347 L
462 1346 L
465 1346 L
468 1347 L
470 1349 L
472 1353 L
472 1354 L
470 1358 L
468 1360 L
465 1361 L
463 1361 L
460 1360 L
458 1358 L
457 1354 L
463 1370 M 461 1369 L
459 1367 L
458 1364 L
457 1360 L
457 1353 L
458 1349 L
460 1347 L
462 1346 L
465 1346 M 467 1347 L
469 1349 L
470 1353 L
470 1354 L
469 1358 L
467 1360 L
465 1361 L
264 1747 M 272 1780 M 274 1778 L
272 1776 L
270 1778 L
270 1780 L
272 1783 L
274 1785 L
279 1787 L
287 1787 L
293 1785 L
295 1783 L
297 1780 L
297 1776 L
295 1772 L
289 1768 L
279 1764 L
276 1762 L
272 1758 L
270 1753 L
270 1747 L
287 1787 M 291 1785 L
293 1783 L
295 1780 L
295 1776 L
293 1772 L
287 1768 L
279 1764 L
270 1751 M 272 1753 L
276 1753 L
285 1749 L
291 1749 L
295 1751 L
297 1753 L
276 1753 M 285 1747 L
293 1747 L
295 1749 L
297 1753 L
297 1756 L
310 1778 M 337 1751 L
337 1778 M 310 1751 L
356 1780 M 360 1781 L
366 1787 L
366 1747 L
364 1785 M 364 1747 L
356 1747 M 374 1747 L
401 1787 M 395 1785 L
391 1780 L
389 1770 L
389 1764 L
391 1755 L
395 1749 L
401 1747 L
405 1747 L
410 1749 L
414 1755 L
416 1764 L
416 1770 L
414 1780 L
410 1785 L
405 1787 L
401 1787 L
397 1785 L
395 1783 L
393 1780 L
391 1770 L
391 1764 L
393 1755 L
395 1751 L
397 1749 L
401 1747 L
405 1747 M 408 1749 L
410 1751 L
412 1755 L
414 1764 L
414 1770 L
412 1780 L
410 1783 L
408 1785 L
405 1787 L
426 1776 M 447 1776 L
469 1786 M 468 1785 L
469 1784 L
470 1785 L
470 1786 L
469 1788 L
467 1790 L
463 1790 L
460 1788 L
458 1786 L
456 1784 L
455 1779 L
455 1772 L
456 1769 L
459 1766 L
462 1765 L
465 1765 L
468 1766 L
470 1769 L
471 1772 L
471 1773 L
470 1777 L
468 1779 L
465 1780 L
463 1780 L
460 1779 L
458 1777 L
456 1773 L
463 1790 M 461 1788 L
459 1786 L
458 1784 L
456 1779 L
456 1772 L
458 1769 L
460 1766 L
462 1765 L
465 1765 M 467 1766 L
469 1769 L
470 1772 L
470 1773 L
469 1777 L
467 1779 L
465 1780 L
264 2166 M 272 2199 M 274 2197 L
272 2195 L
270 2197 L
270 2199 L
272 2203 L
274 2205 L
279 2207 L
287 2207 L
293 2205 L
295 2201 L
295 2195 L
293 2191 L
287 2189 L
281 2189 L
287 2207 M 291 2205 L
293 2201 L
293 2195 L
291 2191 L
287 2189 L
291 2187 L
295 2184 L
297 2180 L
297 2174 L
295 2170 L
293 2168 L
287 2166 L
279 2166 L
CS M
274 2168 L
272 2170 L
270 2174 L
270 2176 L
272 2178 L
274 2176 L
272 2174 L
293 2185 M 295 2180 L
295 2174 L
293 2170 L
291 2168 L
287 2166 L
310 2197 M 337 2170 L
337 2197 M 310 2170 L
356 2199 M 360 2201 L
366 2207 L
366 2166 L
364 2205 M 364 2166 L
356 2166 M 374 2166 L
401 2207 M 395 2205 L
391 2199 L
389 2189 L
389 2184 L
391 2174 L
395 2168 L
401 2166 L
405 2166 L
410 2168 L
414 2174 L
416 2184 L
416 2189 L
414 2199 L
410 2205 L
405 2207 L
401 2207 L
397 2205 L
395 2203 L
393 2199 L
391 2189 L
391 2184 L
393 2174 L
395 2170 L
397 2168 L
401 2166 L
405 2166 M 408 2168 L
410 2170 L
412 2174 L
414 2184 L
414 2189 L
412 2199 L
410 2203 L
408 2205 L
405 2207 L
426 2195 M 447 2195 L
469 2205 M 468 2204 L
469 2203 L
470 2204 L
470 2205 L
469 2208 L
467 2209 L
463 2209 L
460 2208 L
458 2205 L
456 2203 L
455 2199 L
455 2192 L
456 2188 L
459 2186 L
462 2185 L
465 2185 L
468 2186 L
470 2188 L
471 2192 L
471 2193 L
470 2196 L
468 2199 L
465 2200 L
463 2200 L
460 2199 L
458 2196 L
456 2193 L
463 2209 M 461 2208 L
459 2205 L
458 2203 L
456 2199 L
456 2192 L
458 2188 L
460 2186 L
462 2185 L
465 2185 M 467 2186 L
469 2188 L
470 2192 L
470 2193 L
469 2196 L
467 2199 L
465 2200 L
2188 510 M 2188 2188 L
2188 510 M 2147 510 L
2188 594 M 2167 594 L
2188 678 M 2167 678 L
2188 762 M 2167 762 L
2188 846 M 2167 846 L
2188 929 M 2147 929 L
2188 1013 M 2167 1013 L
2188 1097 M 2167 1097 L
2188 1181 M 2167 1181 L
2188 1265 M 2167 1265 L
2188 1349 M 2147 1349 L
2188 1433 M 2167 1433 L
2188 1517 M 2167 1517 L
2188 1600 M 2167 1600 L
2188 1684 M 2167 1684 L
2188 1768 M 2147 1768 L
2188 1852 M 2167 1852 L
2188 1936 M 2167 1936 L
2188 2020 M 2167 2020 L
2188 2104 M 2167 2104 L
2188 2188 M 2147 2188 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
1265 2188 M 1282 1645 L
1315 1095 L
1349 929 L
1382 1095 L
1416 1645 L
1432 2188 L
CS [] 0 setdash M
669 2188 M 678 2048 L
711 1632 L
745 1303 L
778 1051 L
812 864 L
845 733 L
879 648 L
913 601 L
946 584 L
980 590 L
1013 614 L
1047 649 L
1080 691 L
1114 737 L
1147 782 L
1181 823 L
1215 860 L
1248 890 L
1282 912 L
1315 925 L
1349 929 L
1382 925 L
1416 912 L
1449 890 L
1483 860 L
1517 823 L
1550 782 L
1584 737 L
1617 691 L
1651 649 L
1684 614 L
1718 590 L
1751 584 L
1785 601 L
1819 648 L
1852 733 L
1886 864 L
1919 1051 L
1953 1303 L
1986 1632 L
2020 2048 L
2029 2188 L
CS [] 0 setdash M
1322 340 M 1356 391 M 1342 323 L
1358 391 M 1339 323 L
1346 374 M 1337 372 L
1332 367 L
1330 360 L
1330 352 L
1332 348 L
1337 343 L
1344 340 L
1351 340 L
1361 343 L
1366 348 L
1368 355 L
1368 362 L
1366 367 L
1361 372 L
1354 374 L
1346 374 L
1339 372 L
1334 367 L
1332 360 L
1332 352 L
1334 348 L
1339 343 L
1344 340 L
1351 340 M 1358 343 L
1363 348 L
1366 355 L
1366 362 L
1363 367 L
1358 372 L
1354 374 L
CS [] 0 setdash M
CS [] 0 setdash M
1511 -20039 M 1518 0 M 1523 0 L
1528 0 L
1530 0 L
1533 0 L
1547 0 L
1549 0 L
1552 0 L
1523 0 M 1528 0 L
1530 0 L
1545 0 L
1547 0 L
1552 0 L
1554 0 L
1535 0 M 1516 0 L
1535 0 M 1518 0 L
1566 0 M 1566 0 L
1568 0 M 1568 0 L
1562 0 M 1579 0 L
1584 0 L
1585 0 L
1587 0 L
1587 0 L
1585 0 L
1584 0 L
1579 0 L
1568 0 L
1579 0 M 1582 0 L
1584 0 L
1585 0 L
1585 0 L
1584 0 L
1582 0 L
1579 0 L
1562 0 M 1572 0 L
1575 0 M 1578 0 L
1579 0 L
1584 0 L
1585 0 L
1587 0 L
1588 0 L
1578 0 M 1579 0 L
1582 0 L
1584 0 L
1587 0 L
1588 0 L
1588 0 L
1600 0 M 1644 0 L
1600 0 M 1644 0 L
1675 0 M 1668 0 L
1663 0 L
1661 0 L
1661 0 L
1663 0 L
1668 0 L
1675 0 L
1680 0 L
1687 0 L
1692 0 L
1694 0 L
1694 0 L
1692 0 L
1687 0 L
1680 0 L
1675 0 L
1670 0 L
1668 0 L
1665 0 L
1663 0 L
1663 0 L
1665 0 L
1668 0 L
1670 0 L
1675 0 L
1680 0 M 1685 0 L
1687 0 L
1690 0 L
1692 0 L
1692 0 L
1690 0 L
1687 0 L
1685 0 L
1680 0 L
1714 0 M 1711 0 L
1714 0 L
1716 0 L
1714 0 L
1740 0 M 1745 0 L
1752 0 L
1752 0 L
1750 0 M 1750 0 L
1740 0 M 1762 0 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%% fig4.ps %%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
437 1312 M 1312 1312 L
437 1312 M 437 1333 L
481 1312 M 481 1333 L
525 1312 M 525 1353 L
568 1312 M 568 1333 L
612 1312 M 612 1333 L
656 1312 M 656 1333 L
700 1312 M 700 1353 L
743 1312 M 743 1333 L
787 1312 M 787 1333 L
831 1312 M 831 1333 L
875 1312 M 875 1353 L
919 1312 M 919 1333 L
962 1312 M 962 1333 L
1006 1312 M 1006 1333 L
1050 1312 M 1050 1353 L
1094 1312 M 1094 1333 L
1137 1312 M 1137 1333 L
1181 1312 M 1181 1333 L
1225 1312 M 1225 1353 L
1269 1312 M 1269 1333 L
1312 1312 M 1312 1333 L
451 1237 M 459 1254 M 494 1254 L
519 1277 M 513 1275 L
509 1270 L
507 1260 L
507 1254 L
509 1245 L
513 1239 L
519 1237 L
523 1237 L
528 1239 L
532 1245 L
534 1254 L
534 1260 L
532 1270 L
528 1275 L
523 1277 L
519 1277 L
515 1275 L
513 1273 L
511 1270 L
509 1260 L
509 1254 L
511 1245 L
513 1241 L
515 1239 L
519 1237 L
523 1237 M 527 1239 L
528 1241 L
530 1245 L
532 1254 L
532 1260 L
530 1270 L
528 1273 L
527 1275 L
523 1277 L
550 1241 M 548 1239 L
550 1237 L
552 1239 L
550 1241 L
582 1273 M 582 1237 L
584 1277 M 584 1237 L
584 1277 M 563 1248 L
594 1248 L
577 1237 M 590 1237 L
627 1237 M 634 1254 M 669 1254 L
694 1277 M 688 1275 L
684 1270 L
682 1260 L
682 1254 L
684 1245 L
688 1239 L
694 1237 L
698 1237 L
703 1239 L
707 1245 L
709 1254 L
709 1260 L
707 1270 L
703 1275 L
698 1277 L
694 1277 L
690 1275 L
688 1273 L
686 1270 L
684 1260 L
684 1254 L
686 1245 L
688 1241 L
690 1239 L
694 1237 L
698 1237 M 702 1239 L
703 1241 L
705 1245 L
707 1254 L
707 1260 L
705 1270 L
703 1273 L
702 1275 L
698 1277 L
725 1241 M 723 1239 L
725 1237 L
727 1239 L
725 1241 L
742 1270 M 744 1268 L
742 1266 L
740 1268 L
740 1270 L
742 1273 L
744 1275 L
750 1277 L
757 1277 L
763 1275 L
765 1273 L
767 1270 L
767 1266 L
765 1262 L
759 1258 L
750 1254 L
746 1252 L
742 1248 L
740 1243 L
740 1237 L
757 1277 M 761 1275 L
763 1273 L
765 1270 L
765 1266 L
763 1262 L
757 1258 L
750 1254 L
740 1241 M 742 1243 L
746 1243 L
755 1239 L
761 1239 L
765 1241 L
767 1243 L
746 1243 M 755 1237 L
763 1237 L
765 1239 L
767 1243 L
767 1247 L
855 1237 M 873 1277 M 867 1275 L
863 1270 L
861 1260 L
861 1254 L
863 1245 L
867 1239 L
873 1237 L
877 1237 L
882 1239 L
886 1245 L
888 1254 L
888 1260 L
886 1270 L
882 1275 L
877 1277 L
873 1277 L
869 1275 L
867 1273 L
865 1270 L
863 1260 L
863 1254 L
865 1245 L
867 1241 L
869 1239 L
873 1237 L
877 1237 M 881 1239 L
882 1241 L
884 1245 L
886 1254 L
886 1260 L
884 1270 L
882 1273 L
881 1275 L
877 1277 L
1002 1237 M 1019 1277 M 1013 1275 L
1009 1270 L
1007 1260 L
1007 1254 L
1009 1245 L
1013 1239 L
1019 1237 L
1023 1237 L
1029 1239 L
1032 1245 L
1034 1254 L
1034 1260 L
1032 1270 L
1029 1275 L
1023 1277 L
1019 1277 L
1015 1275 L
1013 1273 L
1011 1270 L
1009 1260 L
1009 1254 L
1011 1245 L
1013 1241 L
1015 1239 L
1019 1237 L
1023 1237 M 1027 1239 L
1029 1241 L
1031 1245 L
1032 1254 L
1032 1260 L
1031 1270 L
1029 1273 L
1027 1275 L
1023 1277 L
1050 1241 M 1048 1239 L
1050 1237 L
1052 1239 L
1050 1241 L
1067 1270 M 1069 1268 L
1067 1266 L
1065 1268 L
1065 1270 L
1067 1273 L
1069 1275 L
1075 1277 L
1082 1277 L
1088 1275 L
1090 1273 L
1092 1270 L
1092 1266 L
1090 1262 L
1084 1258 L
1075 1254 L
1071 1252 L
1067 1248 L
1065 1243 L
1065 1237 L
1082 1277 M 1086 1275 L
1088 1273 L
1090 1270 L
1090 1266 L
1088 1262 L
1082 1258 L
1075 1254 L
1065 1241 M 1067 1243 L
1071 1243 L
1081 1239 L
1086 1239 L
1090 1241 L
1092 1243 L
1071 1243 M 1081 1237 L
1088 1237 L
1090 1239 L
1092 1243 L
1092 1247 L
1177 1237 M 1194 1277 M 1188 1275 L
1184 1270 L
1182 1260 L
1182 1254 L
1184 1245 L
1188 1239 L
1194 1237 L
1198 1237 L
1204 1239 L
1207 1245 L
1209 1254 L
1209 1260 L
1207 1270 L
1204 1275 L
1198 1277 L
1194 1277 L
1190 1275 L
1188 1273 L
1186 1270 L
1184 1260 L
1184 1254 L
1186 1245 L
1188 1241 L
1190 1239 L
1194 1237 L
1198 1237 M 1202 1239 L
1204 1241 L
1206 1245 L
1207 1254 L
1207 1260 L
1206 1270 L
1204 1273 L
1202 1275 L
1198 1277 L
1225 1241 M 1223 1239 L
1225 1237 L
1227 1239 L
1225 1241 L
1258 1273 M 1258 1237 L
1259 1277 M 1259 1237 L
1259 1277 M 1238 1248 L
1269 1248 L
1252 1237 M 1265 1237 L
437 2188 M 1312 2188 L
437 2188 M 437 2167 L
481 2188 M 481 2167 L
525 2188 M 525 2147 L
568 2188 M 568 2167 L
612 2188 M 612 2167 L
CS M
656 2188 M 656 2167 L
700 2188 M 700 2147 L
743 2188 M 743 2167 L
787 2188 M 787 2167 L
831 2188 M 831 2167 L
875 2188 M 875 2147 L
919 2188 M 919 2167 L
962 2188 M 962 2167 L
1006 2188 M 1006 2167 L
1050 2188 M 1050 2147 L
1094 2188 M 1094 2167 L
1137 2188 M 1137 2167 L
1181 2188 M 1181 2167 L
1225 2188 M 1225 2147 L
1269 2188 M 1269 2167 L
1312 2188 M 1312 2167 L
437 1312 M 437 2188 L
437 1312 M 478 1312 L
437 1371 M 458 1371 L
437 1429 M 458 1429 L
437 1487 M 458 1487 L
437 1546 M 458 1546 L
437 1604 M 478 1604 L
437 1662 M 458 1662 L
437 1721 M 458 1721 L
437 1779 M 458 1779 L
437 1838 M 458 1838 L
437 1896 M 478 1896 L
437 1954 M 458 1954 L
437 2013 M 458 2013 L
437 2071 M 458 2071 L
437 2129 M 458 2129 L
437 2188 M 478 2188 L
364 1292 M 381 1333 M 375 1331 L
371 1325 L
369 1315 L
369 1309 L
371 1300 L
375 1294 L
381 1292 L
385 1292 L
391 1294 L
394 1300 L
396 1309 L
396 1315 L
394 1325 L
391 1331 L
385 1333 L
381 1333 L
377 1331 L
375 1329 L
373 1325 L
371 1315 L
371 1309 L
373 1300 L
375 1296 L
377 1294 L
381 1292 L
385 1292 M 389 1294 L
391 1296 L
392 1300 L
394 1309 L
394 1315 L
392 1325 L
391 1329 L
389 1331 L
385 1333 L
190 1584 M 208 1624 M 202 1622 L
198 1617 L
196 1607 L
196 1601 L
198 1592 L
202 1586 L
208 1584 L
211 1584 L
217 1586 L
221 1592 L
223 1601 L
223 1607 L
221 1617 L
217 1622 L
211 1624 L
208 1624 L
204 1622 L
202 1620 L
200 1617 L
198 1607 L
198 1601 L
200 1592 L
202 1588 L
204 1586 L
208 1584 L
211 1584 M 215 1586 L
217 1588 L
219 1592 L
221 1601 L
221 1607 L
219 1617 L
217 1620 L
215 1622 L
211 1624 L
238 1588 M 236 1586 L
238 1584 L
240 1586 L
238 1588 L
265 1624 M 260 1622 L
256 1617 L
254 1607 L
254 1601 L
256 1592 L
260 1586 L
265 1584 L
269 1584 L
275 1586 L
279 1592 L
281 1601 L
281 1607 L
279 1617 L
275 1622 L
269 1624 L
265 1624 L
261 1622 L
260 1620 L
258 1617 L
256 1607 L
256 1601 L
258 1592 L
260 1588 L
261 1586 L
265 1584 L
269 1584 M 273 1586 L
275 1588 L
277 1592 L
279 1601 L
279 1607 L
277 1617 L
275 1620 L
273 1622 L
269 1624 L
304 1624 M 298 1622 L
294 1617 L
292 1607 L
292 1601 L
294 1592 L
298 1586 L
304 1584 L
308 1584 L
313 1586 L
317 1592 L
319 1601 L
319 1607 L
317 1617 L
313 1622 L
308 1624 L
304 1624 L
300 1622 L
298 1620 L
296 1617 L
294 1607 L
294 1601 L
296 1592 L
298 1588 L
300 1586 L
304 1584 L
308 1584 M 312 1586 L
313 1588 L
315 1592 L
317 1601 L
317 1607 L
315 1617 L
313 1620 L
312 1622 L
308 1624 L
342 1624 M 337 1622 L
333 1617 L
331 1607 L
331 1601 L
333 1592 L
337 1586 L
342 1584 L
346 1584 L
352 1586 L
356 1592 L
358 1601 L
358 1607 L
356 1617 L
352 1622 L
346 1624 L
342 1624 L
339 1622 L
337 1620 L
335 1617 L
333 1607 L
333 1601 L
335 1592 L
337 1588 L
339 1586 L
342 1584 L
346 1584 M 350 1586 L
352 1588 L
354 1592 L
356 1601 L
356 1607 L
354 1617 L
352 1620 L
350 1622 L
346 1624 L
375 1617 M 379 1619 L
385 1624 L
385 1584 L
383 1622 M 383 1584 L
375 1584 M 392 1584 L
190 1876 M 208 1916 M 202 1914 L
198 1908 L
196 1899 L
196 1893 L
198 1883 L
202 1878 L
208 1876 L
211 1876 L
217 1878 L
221 1883 L
223 1893 L
223 1899 L
221 1908 L
217 1914 L
211 1916 L
208 1916 L
204 1914 L
202 1912 L
200 1908 L
198 1899 L
198 1893 L
200 1883 L
202 1879 L
204 1878 L
208 1876 L
211 1876 M 215 1878 L
217 1879 L
219 1883 L
221 1893 L
221 1899 L
219 1908 L
217 1912 L
215 1914 L
211 1916 L
238 1879 M 236 1878 L
238 1876 L
240 1878 L
238 1879 L
265 1916 M 260 1914 L
256 1908 L
254 1899 L
254 1893 L
256 1883 L
260 1878 L
265 1876 L
269 1876 L
275 1878 L
279 1883 L
281 1893 L
281 1899 L
279 1908 L
275 1914 L
269 1916 L
265 1916 L
261 1914 L
260 1912 L
258 1908 L
256 1899 L
256 1893 L
258 1883 L
260 1879 L
261 1878 L
265 1876 L
269 1876 M 273 1878 L
275 1879 L
277 1883 L
279 1893 L
279 1899 L
277 1908 L
275 1912 L
273 1914 L
269 1916 L
304 1916 M 298 1914 L
294 1908 L
292 1899 L
292 1893 L
294 1883 L
298 1878 L
304 1876 L
308 1876 L
313 1878 L
317 1883 L
319 1893 L
319 1899 L
317 1908 L
313 1914 L
308 1916 L
304 1916 L
CS M
300 1914 L
298 1912 L
296 1908 L
294 1899 L
294 1893 L
296 1883 L
298 1879 L
300 1878 L
304 1876 L
308 1876 M 312 1878 L
313 1879 L
315 1883 L
317 1893 L
317 1899 L
315 1908 L
313 1912 L
312 1914 L
308 1916 L
342 1916 M 337 1914 L
333 1908 L
331 1899 L
331 1893 L
333 1883 L
337 1878 L
342 1876 L
346 1876 L
352 1878 L
356 1883 L
358 1893 L
358 1899 L
356 1908 L
352 1914 L
346 1916 L
342 1916 L
339 1914 L
337 1912 L
335 1908 L
333 1899 L
333 1893 L
335 1883 L
337 1879 L
339 1878 L
342 1876 L
346 1876 M 350 1878 L
352 1879 L
354 1883 L
356 1893 L
356 1899 L
354 1908 L
352 1912 L
350 1914 L
346 1916 L
371 1908 M 373 1906 L
371 1905 L
369 1906 L
369 1908 L
371 1912 L
373 1914 L
379 1916 L
387 1916 L
392 1914 L
394 1912 L
396 1908 L
396 1905 L
394 1901 L
389 1897 L
379 1893 L
375 1891 L
371 1887 L
369 1881 L
369 1876 L
387 1916 M 391 1914 L
392 1912 L
394 1908 L
394 1905 L
392 1901 L
387 1897 L
379 1893 L
369 1879 M 371 1881 L
375 1881 L
385 1878 L
391 1878 L
394 1879 L
396 1881 L
375 1881 M 385 1876 L
392 1876 L
394 1878 L
396 1881 L
396 1885 L
190 2167 M 208 2208 M 202 2206 L
198 2200 L
196 2190 L
196 2185 L
198 2175 L
202 2169 L
208 2167 L
211 2167 L
217 2169 L
221 2175 L
223 2185 L
223 2190 L
221 2200 L
217 2206 L
211 2208 L
208 2208 L
204 2206 L
202 2204 L
200 2200 L
198 2190 L
198 2185 L
200 2175 L
202 2171 L
204 2169 L
208 2167 L
211 2167 M 215 2169 L
217 2171 L
219 2175 L
221 2185 L
221 2190 L
219 2200 L
217 2204 L
215 2206 L
211 2208 L
238 2171 M 236 2169 L
238 2167 L
240 2169 L
238 2171 L
265 2208 M 260 2206 L
256 2200 L
254 2190 L
254 2185 L
256 2175 L
260 2169 L
265 2167 L
269 2167 L
275 2169 L
279 2175 L
281 2185 L
281 2190 L
279 2200 L
275 2206 L
269 2208 L
265 2208 L
261 2206 L
260 2204 L
258 2200 L
256 2190 L
256 2185 L
258 2175 L
260 2171 L
261 2169 L
265 2167 L
269 2167 M 273 2169 L
275 2171 L
277 2175 L
279 2185 L
279 2190 L
277 2200 L
275 2204 L
273 2206 L
269 2208 L
304 2208 M 298 2206 L
294 2200 L
292 2190 L
292 2185 L
294 2175 L
298 2169 L
304 2167 L
308 2167 L
313 2169 L
317 2175 L
319 2185 L
319 2190 L
317 2200 L
313 2206 L
308 2208 L
304 2208 L
300 2206 L
298 2204 L
296 2200 L
294 2190 L
294 2185 L
296 2175 L
298 2171 L
300 2169 L
304 2167 L
308 2167 M 312 2169 L
313 2171 L
315 2175 L
317 2185 L
317 2190 L
315 2200 L
313 2204 L
312 2206 L
308 2208 L
342 2208 M 337 2206 L
333 2200 L
331 2190 L
331 2185 L
333 2175 L
337 2169 L
342 2167 L
346 2167 L
352 2169 L
356 2175 L
358 2185 L
358 2190 L
356 2200 L
352 2206 L
346 2208 L
342 2208 L
339 2206 L
337 2204 L
335 2200 L
333 2190 L
333 2185 L
335 2175 L
337 2171 L
339 2169 L
342 2167 L
346 2167 M 350 2169 L
352 2171 L
354 2175 L
356 2185 L
356 2190 L
354 2200 L
352 2204 L
350 2206 L
346 2208 L
371 2200 M 373 2198 L
371 2196 L
369 2198 L
369 2200 L
371 2204 L
373 2206 L
379 2208 L
387 2208 L
392 2206 L
394 2202 L
394 2196 L
392 2192 L
387 2190 L
381 2190 L
387 2208 M 391 2206 L
392 2202 L
392 2196 L
391 2192 L
387 2190 L
391 2189 L
394 2185 L
396 2181 L
396 2175 L
394 2171 L
392 2169 L
387 2167 L
379 2167 L
373 2169 L
371 2171 L
369 2175 L
369 2177 L
371 2179 L
373 2177 L
371 2175 L
392 2187 M 394 2181 L
394 2175 L
392 2171 L
391 2169 L
387 2167 L
1312 1312 M 1312 2188 L
1312 1312 M 1271 1312 L
1312 1371 M 1292 1371 L
1312 1429 M 1292 1429 L
1312 1487 M 1292 1487 L
1312 1546 M 1292 1546 L
1312 1604 M 1271 1604 L
1312 1662 M 1292 1662 L
1312 1721 M 1292 1721 L
1312 1779 M 1292 1779 L
1312 1838 M 1292 1838 L
1312 1896 M 1271 1896 L
1312 1954 M 1292 1954 L
1312 2013 M 1292 2013 L
1312 2071 M 1292 2071 L
1312 2129 M 1292 2129 L
1312 2188 M 1271 2188 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
446 2188 M 455 2121 L
490 1905 L
525 1736 L
560 1608 L
595 1512 L
630 1442 L
665 1393 L
700 1360 L
735 1338 L
770 1325 L
805 1317 L
840 1313 L
875 1312 L
910 1313 L
945 1317 L
CS M
980 1325 L
1015 1338 L
1050 1360 L
1085 1393 L
1120 1442 L
1155 1512 L
1190 1608 L
1225 1736 L
1260 1905 L
1295 2121 L
1303 2188 L
CS [] 0 setdash M
437 2117 M 455 1992 L
490 1797 L
525 1648 L
560 1537 L
595 1455 L
630 1400 L
665 1362 L
700 1339 L
735 1324 L
770 1318 L
805 1312 L
840 1312 L
875 1312 L
910 1312 L
945 1312 L
980 1318 L
1015 1324 L
1050 1339 L
1085 1362 L
1120 1400 L
1155 1455 L
1190 1537 L
1225 1648 L
1260 1797 L
1295 1992 L
1312 2118 L
CS [] 0 setdash M
854 1162 M 881 1202 M 869 1148 L
882 1202 M 867 1148 L
873 1188 M 865 1187 L
861 1183 L
859 1177 L
859 1171 L
861 1167 L
865 1163 L
871 1162 L
877 1162 L
884 1163 L
888 1167 L
890 1173 L
890 1179 L
888 1183 L
884 1187 L
879 1188 L
873 1188 L
867 1187 L
863 1183 L
861 1177 L
861 1171 L
863 1167 L
867 1163 L
871 1162 L
877 1162 M 882 1163 L
886 1167 L
888 1173 L
888 1179 L
886 1183 L
882 1187 L
879 1188 L
CS [] 0 setdash M
875 2042 M CS [] 0 setdash M
750 2042 M 756 2082 M 760 2082 L
764 2080 L
766 2078 L
768 2074 L
779 2047 L
781 2044 L
783 2042 L
760 2082 M 764 2078 L
766 2074 L
777 2047 L
779 2044 L
783 2042 L
785 2042 L
770 2069 M 754 2042 L
770 2069 M 756 2042 L
795 2047 M 795 2023 L
796 2047 M 796 2023 L
791 2047 M 805 2047 L
809 2046 L
810 2045 L
811 2043 L
811 2041 L
810 2038 L
809 2037 L
805 2036 L
796 2036 L
805 2047 M 807 2046 L
809 2045 L
810 2043 L
810 2041 L
809 2038 L
807 2037 L
805 2036 L
791 2023 M 799 2023 L
802 2036 M 804 2035 L
805 2034 L
809 2026 L
810 2024 L
811 2024 L
812 2026 L
804 2035 M 805 2032 L
807 2024 L
809 2023 L
811 2023 L
812 2026 L
812 2027 L
822 2065 M 857 2065 L
822 2053 M 857 2053 L
882 2082 M 876 2080 L
872 2074 L
870 2065 L
870 2059 L
872 2049 L
876 2044 L
882 2042 L
885 2042 L
891 2044 L
895 2049 L
897 2059 L
897 2065 L
895 2074 L
891 2080 L
885 2082 L
882 2082 L
878 2080 L
876 2078 L
874 2074 L
872 2065 L
872 2059 L
874 2049 L
876 2046 L
878 2044 L
882 2042 L
885 2042 M 889 2044 L
891 2046 L
893 2049 L
895 2059 L
895 2065 L
893 2074 L
891 2078 L
889 2080 L
885 2082 L
912 2046 M 910 2044 L
912 2042 L
914 2044 L
912 2046 L
934 2074 M 937 2076 L
943 2082 L
943 2042 L
941 2080 M 941 2042 L
934 2042 M 951 2042 L
978 2082 M 972 2080 L
968 2074 L
966 2065 L
966 2059 L
968 2049 L
972 2044 L
978 2042 L
982 2042 L
988 2044 L
991 2049 L
993 2059 L
993 2065 L
991 2074 L
988 2080 L
982 2082 L
978 2082 L
974 2080 L
972 2078 L
970 2074 L
968 2065 L
968 2059 L
970 2049 L
972 2046 L
974 2044 L
978 2042 L
982 2042 M 986 2044 L
988 2046 L
989 2049 L
991 2059 L
991 2065 L
989 2074 L
988 2078 L
986 2080 L
982 2082 L
CS [] 0 setdash M
875 2013 M CS [] 0 setdash M
761 1972 M 771 2013 M 771 1972 L
773 2013 M 773 1972 L
765 2013 M 788 2013 L
794 2011 L
796 2009 L
798 2005 L
798 2001 L
796 1997 L
794 1995 L
788 1993 L
773 1993 L
788 2013 M 792 2011 L
794 2009 L
796 2005 L
796 2001 L
794 1997 L
792 1995 L
788 1993 L
765 1972 M 778 1972 L
782 1993 M 786 1991 L
788 1989 L
794 1976 L
796 1974 L
798 1974 L
800 1976 L
786 1991 M 788 1988 L
792 1974 L
794 1972 L
798 1972 L
800 1976 L
800 1978 L
811 1995 M 846 1995 L
811 1984 M 846 1984 L
876 2009 M 876 1972 L
878 2013 M 878 1972 L
878 2013 M 857 1984 L
888 1984 L
871 1972 M 884 1972 L
902 1976 M 900 1974 L
902 1972 L
903 1974 L
902 1976 L
942 1999 M 940 1993 L
936 1989 L
930 1988 L
928 1988 L
923 1989 L
919 1993 L
917 1999 L
917 2001 L
919 2007 L
923 2011 L
928 2013 L
932 2013 L
938 2011 L
942 2007 L
944 2001 L
944 1989 L
942 1982 L
940 1978 L
936 1974 L
930 1972 L
925 1972 L
921 1974 L
919 1978 L
919 1980 L
921 1982 L
923 1980 L
921 1978 L
928 1988 M 925 1989 L
921 1993 L
919 1999 L
919 2001 L
921 2007 L
925 2011 L
928 2013 L
932 2013 M 936 2011 L
940 2007 L
942 2001 L
942 1989 L
940 1982 L
938 1978 L
934 1974 L
930 1972 L
957 2005 M 959 2003 L
957 2001 L
955 2003 L
955 2005 L
957 2009 L
959 2011 L
965 2013 L
973 2013 L
979 2011 L
981 2007 L
981 2001 L
979 1997 L
973 1995 L
967 1995 L
973 2013 M 977 2011 L
979 2007 L
979 2001 L
977 1997 L
973 1995 L
977 1993 L
981 1989 L
982 1986 L
CS M
982 1980 L
981 1976 L
979 1974 L
973 1972 L
965 1972 L
959 1974 L
957 1976 L
955 1980 L
955 1982 L
957 1984 L
959 1982 L
957 1980 L
979 1991 M 981 1986 L
981 1980 L
979 1976 L
977 1974 L
973 1972 L
CS [] 0 setdash M
CS [] 0 setdash M
1312 1312 M 2188 1312 L
1312 1312 M 1312 1333 L
1356 1312 M 1356 1333 L
1400 1312 M 1400 1353 L
1444 1312 M 1444 1333 L
1487 1312 M 1487 1333 L
1531 1312 M 1531 1333 L
1575 1312 M 1575 1353 L
1619 1312 M 1619 1333 L
1662 1312 M 1662 1333 L
1706 1312 M 1706 1333 L
1750 1312 M 1750 1353 L
1794 1312 M 1794 1333 L
1838 1312 M 1838 1333 L
1881 1312 M 1881 1333 L
1925 1312 M 1925 1353 L
1969 1312 M 1969 1333 L
2013 1312 M 2013 1333 L
2056 1312 M 2056 1333 L
2100 1312 M 2100 1353 L
2144 1312 M 2144 1333 L
2188 1312 M 2188 1333 L
1327 1237 M 1334 1254 M 1369 1254 L
1394 1277 M 1388 1275 L
1384 1270 L
1383 1260 L
1383 1254 L
1384 1245 L
1388 1239 L
1394 1237 L
1398 1237 L
1404 1239 L
1408 1245 L
1409 1254 L
1409 1260 L
1408 1270 L
1404 1275 L
1398 1277 L
1394 1277 L
1390 1275 L
1388 1273 L
1386 1270 L
1384 1260 L
1384 1254 L
1386 1245 L
1388 1241 L
1390 1239 L
1394 1237 L
1398 1237 M 1402 1239 L
1404 1241 L
1406 1245 L
1408 1254 L
1408 1260 L
1406 1270 L
1404 1273 L
1402 1275 L
1398 1277 L
1425 1241 M 1423 1239 L
1425 1237 L
1427 1239 L
1425 1241 L
1458 1273 M 1458 1237 L
1460 1277 M 1460 1237 L
1460 1277 M 1438 1248 L
1469 1248 L
1452 1237 M 1465 1237 L
1502 1237 M 1509 1254 M 1544 1254 L
1569 1277 M 1563 1275 L
1559 1270 L
1558 1260 L
1558 1254 L
1559 1245 L
1563 1239 L
1569 1237 L
1573 1237 L
1579 1239 L
1583 1245 L
1584 1254 L
1584 1260 L
1583 1270 L
1579 1275 L
1573 1277 L
1569 1277 L
1565 1275 L
1563 1273 L
1561 1270 L
1559 1260 L
1559 1254 L
1561 1245 L
1563 1241 L
1565 1239 L
1569 1237 L
1573 1237 M 1577 1239 L
1579 1241 L
1581 1245 L
1583 1254 L
1583 1260 L
1581 1270 L
1579 1273 L
1577 1275 L
1573 1277 L
1600 1241 M 1598 1239 L
1600 1237 L
1602 1239 L
1600 1241 L
1617 1270 M 1619 1268 L
1617 1266 L
1615 1268 L
1615 1270 L
1617 1273 L
1619 1275 L
1625 1277 L
1633 1277 L
1638 1275 L
1640 1273 L
1642 1270 L
1642 1266 L
1640 1262 L
1635 1258 L
1625 1254 L
1621 1252 L
1617 1248 L
1615 1243 L
1615 1237 L
1633 1277 M 1636 1275 L
1638 1273 L
1640 1270 L
1640 1266 L
1638 1262 L
1633 1258 L
1625 1254 L
1615 1241 M 1617 1243 L
1621 1243 L
1631 1239 L
1636 1239 L
1640 1241 L
1642 1243 L
1621 1243 M 1631 1237 L
1638 1237 L
1640 1239 L
1642 1243 L
1642 1247 L
1731 1237 M 1748 1277 M 1742 1275 L
1738 1270 L
1736 1260 L
1736 1254 L
1738 1245 L
1742 1239 L
1748 1237 L
1752 1237 L
1758 1239 L
1762 1245 L
1763 1254 L
1763 1260 L
1762 1270 L
1758 1275 L
1752 1277 L
1748 1277 L
1744 1275 L
1742 1273 L
1740 1270 L
1738 1260 L
1738 1254 L
1740 1245 L
1742 1241 L
1744 1239 L
1748 1237 L
1752 1237 M 1756 1239 L
1758 1241 L
1760 1245 L
1762 1254 L
1762 1260 L
1760 1270 L
1758 1273 L
1756 1275 L
1752 1277 L
1877 1237 M 1894 1277 M 1888 1275 L
1885 1270 L
1883 1260 L
1883 1254 L
1885 1245 L
1888 1239 L
1894 1237 L
1898 1237 L
1904 1239 L
1908 1245 L
1910 1254 L
1910 1260 L
1908 1270 L
1904 1275 L
1898 1277 L
1894 1277 L
1890 1275 L
1888 1273 L
1887 1270 L
1885 1260 L
1885 1254 L
1887 1245 L
1888 1241 L
1890 1239 L
1894 1237 L
1898 1237 M 1902 1239 L
1904 1241 L
1906 1245 L
1908 1254 L
1908 1260 L
1906 1270 L
1904 1273 L
1902 1275 L
1898 1277 L
1925 1241 M 1923 1239 L
1925 1237 L
1927 1239 L
1925 1241 L
1942 1270 M 1944 1268 L
1942 1266 L
1940 1268 L
1940 1270 L
1942 1273 L
1944 1275 L
1950 1277 L
1958 1277 L
1964 1275 L
1965 1273 L
1967 1270 L
1967 1266 L
1965 1262 L
1960 1258 L
1950 1254 L
1946 1252 L
1942 1248 L
1940 1243 L
1940 1237 L
1958 1277 M 1962 1275 L
1964 1273 L
1965 1270 L
1965 1266 L
1964 1262 L
1958 1258 L
1950 1254 L
1940 1241 M 1942 1243 L
1946 1243 L
1956 1239 L
1962 1239 L
1965 1241 L
1967 1243 L
1946 1243 M 1956 1237 L
1964 1237 L
1965 1239 L
1967 1243 L
1967 1247 L
2052 1237 M 2069 1277 M 2063 1275 L
2060 1270 L
2058 1260 L
2058 1254 L
2060 1245 L
2063 1239 L
2069 1237 L
2073 1237 L
2079 1239 L
2083 1245 L
2085 1254 L
2085 1260 L
2083 1270 L
2079 1275 L
2073 1277 L
2069 1277 L
2065 1275 L
2063 1273 L
2062 1270 L
2060 1260 L
2060 1254 L
2062 1245 L
2063 1241 L
2065 1239 L
2069 1237 L
2073 1237 M 2077 1239 L
2079 1241 L
2081 1245 L
2083 1254 L
2083 1260 L
2081 1270 L
2079 1273 L
CS M
2077 1275 L
2073 1277 L
2100 1241 M 2098 1239 L
2100 1237 L
2102 1239 L
2100 1241 L
2133 1273 M 2133 1237 L
2135 1277 M 2135 1237 L
2135 1277 M 2114 1248 L
2144 1248 L
2127 1237 M 2140 1237 L
1312 2188 M 2188 2188 L
1312 2188 M 1312 2167 L
1356 2188 M 1356 2167 L
1400 2188 M 1400 2147 L
1444 2188 M 1444 2167 L
1487 2188 M 1487 2167 L
1531 2188 M 1531 2167 L
1575 2188 M 1575 2147 L
1619 2188 M 1619 2167 L
1662 2188 M 1662 2167 L
1706 2188 M 1706 2167 L
1750 2188 M 1750 2147 L
1794 2188 M 1794 2167 L
1838 2188 M 1838 2167 L
1881 2188 M 1881 2167 L
1925 2188 M 1925 2147 L
1969 2188 M 1969 2167 L
2013 2188 M 2013 2167 L
2056 2188 M 2056 2167 L
2100 2188 M 2100 2147 L
2144 2188 M 2144 2167 L
2188 2188 M 2188 2167 L
1312 1312 M 1312 2188 L
1312 1312 M 1353 1312 L
1312 1371 M 1333 1371 L
1312 1429 M 1333 1429 L
1312 1487 M 1333 1487 L
1312 1546 M 1333 1546 L
1312 1604 M 1353 1604 L
1312 1662 M 1333 1662 L
1312 1721 M 1333 1721 L
1312 1779 M 1333 1779 L
1312 1838 M 1333 1838 L
1312 1896 M 1353 1896 L
1312 1954 M 1333 1954 L
1312 2013 M 1333 2013 L
1312 2071 M 1333 2071 L
1312 2129 M 1333 2129 L
1312 2188 M 1353 2188 L
2188 1312 M 2188 2188 L
2188 1312 M 2147 1312 L
2188 1371 M 2167 1371 L
2188 1429 M 2167 1429 L
2188 1487 M 2167 1487 L
2188 1546 M 2167 1546 L
2188 1604 M 2147 1604 L
2188 1662 M 2167 1662 L
2188 1721 M 2167 1721 L
2188 1779 M 2167 1779 L
2188 1838 M 2167 1838 L
2188 1896 M 2147 1896 L
2188 1954 M 2167 1954 L
2188 2013 M 2167 2013 L
2188 2071 M 2167 2071 L
2188 2129 M 2167 2129 L
2188 2188 M 2147 2188 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
1312 1769 M 1330 1702 L
1365 1597 L
1400 1515 L
1435 1452 L
1470 1406 L
1505 1372 L
1540 1349 L
1575 1334 L
1610 1324 L
1645 1318 L
1680 1314 L
1715 1313 L
1750 1312 L
1785 1313 L
1820 1314 L
1855 1318 L
1890 1324 L
1925 1334 L
1960 1349 L
1995 1372 L
2030 1406 L
2065 1452 L
2100 1515 L
2135 1597 L
2170 1702 L
2188 1769 L
CS [] 0 setdash M
1312 1732 M 1330 1668 L
1365 1569 L
1400 1490 L
1435 1435 L
1470 1391 L
1505 1362 L
1540 1341 L
1575 1327 L
1610 1321 L
1645 1315 L
1680 1312 L
1715 1312 L
1750 1312 L
1785 1312 L
1820 1312 L
1855 1315 L
1890 1321 L
1925 1327 L
1960 1341 L
1995 1362 L
2030 1391 L
2065 1435 L
2100 1490 L
2135 1569 L
2170 1668 L
2188 1733 L
CS [] 0 setdash M
1729 1162 M 1756 1202 M 1744 1148 L
1758 1202 M 1742 1148 L
1748 1188 M 1740 1187 L
1736 1183 L
1735 1177 L
1735 1171 L
1736 1167 L
1740 1163 L
1746 1162 L
1752 1162 L
1760 1163 L
1763 1167 L
1765 1173 L
1765 1179 L
1763 1183 L
1760 1187 L
1754 1188 L
1748 1188 L
1742 1187 L
1738 1183 L
1736 1177 L
1736 1171 L
1738 1167 L
1742 1163 L
1746 1162 L
1752 1162 M 1758 1163 L
1762 1167 L
1763 1173 L
1763 1179 L
1762 1183 L
1758 1187 L
1754 1188 L
CS [] 0 setdash M
1750 2042 M CS [] 0 setdash M
1626 2042 M 1631 2082 M 1635 2082 L
1639 2080 L
1641 2078 L
1643 2074 L
1655 2047 L
1656 2044 L
1658 2042 L
1635 2082 M 1639 2078 L
1641 2074 L
1653 2047 L
1655 2044 L
1658 2042 L
1660 2042 L
1645 2069 M 1629 2042 L
1645 2069 M 1631 2042 L
1670 2047 M 1670 2023 L
1671 2047 M 1671 2023 L
1666 2047 M 1680 2047 L
1684 2046 L
1685 2045 L
1686 2043 L
1686 2041 L
1685 2038 L
1684 2037 L
1680 2036 L
1671 2036 L
1680 2047 M 1683 2046 L
1684 2045 L
1685 2043 L
1685 2041 L
1684 2038 L
1683 2037 L
1680 2036 L
1666 2023 M 1674 2023 L
1677 2036 M 1679 2035 L
1680 2034 L
1684 2026 L
1685 2024 L
1686 2024 L
1687 2026 L
1679 2035 M 1680 2032 L
1683 2024 L
1684 2023 L
1686 2023 L
1687 2026 L
1687 2027 L
1697 2065 M 1732 2065 L
1697 2053 M 1732 2053 L
1757 2082 M 1751 2080 L
1747 2074 L
1745 2065 L
1745 2059 L
1747 2049 L
1751 2044 L
1757 2042 L
1761 2042 L
1766 2044 L
1770 2049 L
1772 2059 L
1772 2065 L
1770 2074 L
1766 2080 L
1761 2082 L
1757 2082 L
1753 2080 L
1751 2078 L
1749 2074 L
1747 2065 L
1747 2059 L
1749 2049 L
1751 2046 L
1753 2044 L
1757 2042 L
1761 2042 M 1765 2044 L
1766 2046 L
1768 2049 L
1770 2059 L
1770 2065 L
1768 2074 L
1766 2078 L
1765 2080 L
1761 2082 L
1788 2046 M 1786 2044 L
1788 2042 L
1790 2044 L
1788 2046 L
1815 2082 M 1809 2080 L
1805 2074 L
1803 2065 L
1803 2059 L
1805 2049 L
1809 2044 L
1815 2042 L
1818 2042 L
1824 2044 L
1828 2049 L
1830 2059 L
1830 2065 L
1828 2074 L
1824 2080 L
1818 2082 L
1815 2082 L
1811 2080 L
1809 2078 L
1807 2074 L
1805 2065 L
1805 2059 L
1807 2049 L
1809 2046 L
1811 2044 L
1815 2042 L
1818 2042 M 1822 2044 L
1824 2046 L
1826 2049 L
1828 2059 L
1828 2065 L
1826 2074 L
1824 2078 L
1822 2080 L
1818 2082 L
1845 2082 M 1842 2063 L
1845 2067 L
1851 2069 L
1857 2069 L
1863 2067 L
1867 2063 L
1869 2057 L
1869 2053 L
1867 2047 L
1863 2044 L
1857 2042 L
1851 2042 L
1845 2044 L
1843 2046 L
1842 2049 L
1842 2051 L
1843 2053 L
1845 2051 L
1843 2049 L
1857 2069 M 1861 2067 L
1865 2063 L
1867 2057 L
1867 2053 L
1865 2047 L
1861 2044 L
1857 2042 L
1845 2082 M 1865 2082 L
1845 2080 M 1855 2080 L
1865 2082 L
CS M
CS [] 0 setdash M
1750 2013 M CS [] 0 setdash M
1636 1972 M 1646 2013 M 1646 1972 L
1648 2013 M 1648 1972 L
1640 2013 M 1663 2013 L
1669 2011 L
1671 2009 L
1673 2005 L
1673 2001 L
1671 1997 L
1669 1995 L
1663 1993 L
1648 1993 L
1663 2013 M 1667 2011 L
1669 2009 L
1671 2005 L
1671 2001 L
1669 1997 L
1667 1995 L
1663 1993 L
1640 1972 M 1654 1972 L
1658 1993 M 1661 1991 L
1663 1989 L
1669 1976 L
1671 1974 L
1673 1974 L
1675 1976 L
1661 1991 M 1663 1988 L
1667 1974 L
1669 1972 L
1673 1972 L
1675 1976 L
1675 1978 L
1686 1995 M 1721 1995 L
1686 1984 M 1721 1984 L
1736 2005 M 1738 2003 L
1736 2001 L
1734 2003 L
1734 2005 L
1736 2009 L
1738 2011 L
1744 2013 L
1752 2013 L
1758 2011 L
1759 2009 L
1761 2005 L
1761 2001 L
1759 1997 L
1754 1993 L
1744 1989 L
1740 1988 L
1736 1984 L
1734 1978 L
1734 1972 L
1752 2013 M 1756 2011 L
1758 2009 L
1759 2005 L
1759 2001 L
1758 1997 L
1752 1993 L
1744 1989 L
1734 1976 M 1736 1978 L
1740 1978 L
1750 1974 L
1756 1974 L
1759 1976 L
1761 1978 L
1740 1978 M 1750 1972 L
1758 1972 L
1759 1974 L
1761 1978 L
1761 1982 L
1777 1976 M 1775 1974 L
1777 1972 L
1779 1974 L
1777 1976 L
1804 2013 M 1798 2011 L
1794 2005 L
1792 1995 L
1792 1989 L
1794 1980 L
1798 1974 L
1804 1972 L
1808 1972 L
1813 1974 L
1817 1980 L
1819 1989 L
1819 1995 L
1817 2005 L
1813 2011 L
1808 2013 L
1804 2013 L
1800 2011 L
1798 2009 L
1796 2005 L
1794 1995 L
1794 1989 L
1796 1980 L
1798 1976 L
1800 1974 L
1804 1972 L
1808 1972 M 1811 1974 L
1813 1976 L
1815 1980 L
1817 1989 L
1817 1995 L
1815 2005 L
1813 2009 L
1811 2011 L
1808 2013 L
1854 2007 M 1852 2005 L
1854 2003 L
1856 2005 L
1856 2007 L
1854 2011 L
1850 2013 L
1844 2013 L
1838 2011 L
1835 2007 L
1833 2003 L
1831 1995 L
1831 1984 L
1833 1978 L
1836 1974 L
1842 1972 L
1846 1972 L
1852 1974 L
1856 1978 L
1858 1984 L
1858 1986 L
1856 1991 L
1852 1995 L
1846 1997 L
1844 1997 L
1838 1995 L
1835 1991 L
1833 1986 L
1844 2013 M 1840 2011 L
1836 2007 L
1835 2003 L
1833 1995 L
1833 1984 L
1835 1978 L
1838 1974 L
1842 1972 L
1846 1972 M 1850 1974 L
1854 1978 L
1856 1984 L
1856 1986 L
1854 1991 L
1850 1995 L
1846 1997 L
CS [] 0 setdash M
CS [] 0 setdash M
437 218 M 1312 218 L
437 218 M 437 239 L
481 218 M 481 239 L
525 218 M 525 259 L
568 218 M 568 239 L
612 218 M 612 239 L
656 218 M 656 239 L
700 218 M 700 259 L
743 218 M 743 239 L
787 218 M 787 239 L
831 218 M 831 239 L
875 218 M 875 259 L
919 218 M 919 239 L
962 218 M 962 239 L
1006 218 M 1006 239 L
1050 218 M 1050 259 L
1094 218 M 1094 239 L
1137 218 M 1137 239 L
1181 218 M 1181 239 L
1225 218 M 1225 259 L
1269 218 M 1269 239 L
1312 218 M 1312 239 L
451 143 M 459 160 M 494 160 L
519 183 M 513 181 L
509 176 L
507 166 L
507 160 L
509 151 L
513 145 L
519 143 L
523 143 L
528 145 L
532 151 L
534 160 L
534 166 L
532 176 L
528 181 L
523 183 L
519 183 L
515 181 L
513 179 L
511 176 L
509 166 L
509 160 L
511 151 L
513 147 L
515 145 L
519 143 L
523 143 M 527 145 L
528 147 L
530 151 L
532 160 L
532 166 L
530 176 L
528 179 L
527 181 L
523 183 L
550 147 M 548 145 L
550 143 L
552 145 L
550 147 L
582 179 M 582 143 L
584 183 M 584 143 L
584 183 M 563 154 L
594 154 L
577 143 M 590 143 L
627 143 M 634 160 M 669 160 L
694 183 M 688 181 L
684 176 L
682 166 L
682 160 L
684 151 L
688 145 L
694 143 L
698 143 L
703 145 L
707 151 L
709 160 L
709 166 L
707 176 L
703 181 L
698 183 L
694 183 L
690 181 L
688 179 L
686 176 L
684 166 L
684 160 L
686 151 L
688 147 L
690 145 L
694 143 L
698 143 M 702 145 L
703 147 L
705 151 L
707 160 L
707 166 L
705 176 L
703 179 L
702 181 L
698 183 L
725 147 M 723 145 L
725 143 L
727 145 L
725 147 L
742 176 M 744 174 L
742 172 L
740 174 L
740 176 L
742 179 L
744 181 L
750 183 L
757 183 L
763 181 L
765 179 L
767 176 L
767 172 L
765 168 L
759 164 L
750 160 L
746 158 L
742 154 L
740 149 L
740 143 L
757 183 M 761 181 L
763 179 L
765 176 L
765 172 L
763 168 L
757 164 L
750 160 L
740 147 M 742 149 L
746 149 L
755 145 L
761 145 L
765 147 L
767 149 L
746 149 M 755 143 L
763 143 L
765 145 L
767 149 L
767 153 L
855 143 M 873 183 M 867 181 L
863 176 L
861 166 L
861 160 L
863 151 L
867 145 L
873 143 L
877 143 L
CS M
882 145 L
886 151 L
888 160 L
888 166 L
886 176 L
882 181 L
877 183 L
873 183 L
869 181 L
867 179 L
865 176 L
863 166 L
863 160 L
865 151 L
867 147 L
869 145 L
873 143 L
877 143 M 881 145 L
882 147 L
884 151 L
886 160 L
886 166 L
884 176 L
882 179 L
881 181 L
877 183 L
1002 143 M 1019 183 M 1013 181 L
1009 176 L
1007 166 L
1007 160 L
1009 151 L
1013 145 L
1019 143 L
1023 143 L
1029 145 L
1032 151 L
1034 160 L
1034 166 L
1032 176 L
1029 181 L
1023 183 L
1019 183 L
1015 181 L
1013 179 L
1011 176 L
1009 166 L
1009 160 L
1011 151 L
1013 147 L
1015 145 L
1019 143 L
1023 143 M 1027 145 L
1029 147 L
1031 151 L
1032 160 L
1032 166 L
1031 176 L
1029 179 L
1027 181 L
1023 183 L
1050 147 M 1048 145 L
1050 143 L
1052 145 L
1050 147 L
1067 176 M 1069 174 L
1067 172 L
1065 174 L
1065 176 L
1067 179 L
1069 181 L
1075 183 L
1082 183 L
1088 181 L
1090 179 L
1092 176 L
1092 172 L
1090 168 L
1084 164 L
1075 160 L
1071 158 L
1067 154 L
1065 149 L
1065 143 L
1082 183 M 1086 181 L
1088 179 L
1090 176 L
1090 172 L
1088 168 L
1082 164 L
1075 160 L
1065 147 M 1067 149 L
1071 149 L
1081 145 L
1086 145 L
1090 147 L
1092 149 L
1071 149 M 1081 143 L
1088 143 L
1090 145 L
1092 149 L
1092 153 L
1177 143 M 1194 183 M 1188 181 L
1184 176 L
1182 166 L
1182 160 L
1184 151 L
1188 145 L
1194 143 L
1198 143 L
1204 145 L
1207 151 L
1209 160 L
1209 166 L
1207 176 L
1204 181 L
1198 183 L
1194 183 L
1190 181 L
1188 179 L
1186 176 L
1184 166 L
1184 160 L
1186 151 L
1188 147 L
1190 145 L
1194 143 L
1198 143 M 1202 145 L
1204 147 L
1206 151 L
1207 160 L
1207 166 L
1206 176 L
1204 179 L
1202 181 L
1198 183 L
1225 147 M 1223 145 L
1225 143 L
1227 145 L
1225 147 L
1258 179 M 1258 143 L
1259 183 M 1259 143 L
1259 183 M 1238 154 L
1269 154 L
1252 143 M 1265 143 L
437 1094 M 1312 1094 L
437 1094 M 437 1073 L
481 1094 M 481 1073 L
525 1094 M 525 1052 L
568 1094 M 568 1073 L
612 1094 M 612 1073 L
656 1094 M 656 1073 L
700 1094 M 700 1052 L
743 1094 M 743 1073 L
787 1094 M 787 1073 L
831 1094 M 831 1073 L
875 1094 M 875 1052 L
919 1094 M 919 1073 L
962 1094 M 962 1073 L
1006 1094 M 1006 1073 L
1050 1094 M 1050 1052 L
1094 1094 M 1094 1073 L
1137 1094 M 1137 1073 L
1181 1094 M 1181 1073 L
1225 1094 M 1225 1052 L
1269 1094 M 1269 1073 L
1312 1094 M 1312 1073 L
437 218 M 437 1094 L
437 218 M 478 218 L
437 273 M 458 273 L
437 328 M 458 328 L
437 382 M 458 382 L
437 437 M 478 437 L
437 492 M 458 492 L
437 547 M 458 547 L
437 601 M 458 601 L
437 656 M 478 656 L
437 711 M 458 711 L
437 765 M 458 765 L
437 820 M 458 820 L
437 875 M 478 875 L
437 929 M 458 929 L
437 984 M 458 984 L
437 1039 M 458 1039 L
437 1094 M 478 1094 L
364 198 M 381 239 M 375 237 L
371 231 L
369 221 L
369 215 L
371 206 L
375 200 L
381 198 L
385 198 L
391 200 L
394 206 L
396 215 L
396 221 L
394 231 L
391 237 L
385 239 L
381 239 L
377 237 L
375 235 L
373 231 L
371 221 L
371 215 L
373 206 L
375 202 L
377 200 L
381 198 L
385 198 M 389 200 L
391 202 L
392 206 L
394 215 L
394 221 L
392 231 L
391 235 L
389 237 L
385 239 L
191 416 M 199 449 M 201 447 L
199 445 L
197 447 L
197 449 L
199 452 L
201 454 L
206 456 L
214 456 L
220 454 L
222 452 L
224 449 L
224 445 L
222 441 L
216 437 L
206 433 L
203 431 L
199 427 L
197 422 L
197 416 L
214 456 M 218 454 L
220 452 L
222 449 L
222 445 L
220 441 L
214 437 L
206 433 L
197 420 M 199 422 L
203 422 L
212 418 L
218 418 L
222 420 L
224 422 L
203 422 M 212 416 L
220 416 L
222 418 L
224 422 L
224 425 L
237 447 M 264 420 L
264 447 M 237 420 L
283 449 M 287 450 L
293 456 L
293 416 L
291 454 M 291 416 L
283 416 M 301 416 L
328 456 M 322 454 L
318 449 L
316 439 L
316 433 L
318 423 L
322 418 L
328 416 L
332 416 L
337 418 L
341 423 L
343 433 L
343 439 L
341 449 L
337 454 L
332 456 L
328 456 L
324 454 L
322 452 L
320 449 L
318 439 L
318 433 L
320 423 L
322 420 L
324 418 L
328 416 L
332 416 M 335 418 L
337 420 L
339 423 L
341 433 L
341 439 L
339 449 L
337 452 L
335 454 L
332 456 L
354 445 M 374 445 L
385 459 M 382 447 L
385 449 L
388 450 L
CS M
392 450 L
395 449 L
397 447 L
399 444 L
399 441 L
397 438 L
395 435 L
392 434 L
388 434 L
385 435 L
384 437 L
382 439 L
382 440 L
384 441 L
385 440 L
384 439 L
392 450 M 394 449 L
396 447 L
397 444 L
397 441 L
396 438 L
394 435 L
392 434 L
385 459 M 396 459 L
385 457 M 390 457 L
396 459 L
191 635 M 214 671 M 214 635 L
216 675 M 216 635 L
216 675 M 195 646 L
226 646 L
208 635 M 222 635 L
237 665 M 264 638 L
264 665 M 237 638 L
283 667 M 287 669 L
293 675 L
293 635 L
291 673 M 291 635 L
283 635 M 301 635 L
328 675 M 322 673 L
318 667 L
316 658 L
316 652 L
318 642 L
322 637 L
328 635 L
332 635 L
337 637 L
341 642 L
343 652 L
343 658 L
341 667 L
337 673 L
332 675 L
328 675 L
324 673 L
322 671 L
320 667 L
318 658 L
318 652 L
320 642 L
322 638 L
324 637 L
328 635 L
332 635 M 335 637 L
337 638 L
339 642 L
341 652 L
341 658 L
339 667 L
337 671 L
335 673 L
332 675 L
354 664 M 374 664 L
385 677 M 382 666 L
385 668 L
388 669 L
392 669 L
395 668 L
397 666 L
399 662 L
399 660 L
397 657 L
395 654 L
392 653 L
388 653 L
385 654 L
384 655 L
382 658 L
382 659 L
384 660 L
385 659 L
384 658 L
392 669 M 394 668 L
396 666 L
397 662 L
397 660 L
396 657 L
394 654 L
392 653 L
385 677 M 396 677 L
385 676 M 390 676 L
396 677 L
191 853 M 220 888 M 218 886 L
220 884 L
222 886 L
222 888 L
220 892 L
216 894 L
210 894 L
205 892 L
201 888 L
199 884 L
197 876 L
197 865 L
199 859 L
203 855 L
208 853 L
212 853 L
218 855 L
222 859 L
224 865 L
224 867 L
222 873 L
218 876 L
212 878 L
210 878 L
205 876 L
201 873 L
199 867 L
210 894 M 206 892 L
203 888 L
201 884 L
199 876 L
199 865 L
201 859 L
205 855 L
208 853 L
212 853 M 216 855 L
220 859 L
222 865 L
222 867 L
220 873 L
216 876 L
212 878 L
237 884 M 264 857 L
264 884 M 237 857 L
283 886 M 287 888 L
293 894 L
293 853 L
291 892 M 291 853 L
283 853 M 301 853 L
328 894 M 322 892 L
318 886 L
316 876 L
316 871 L
318 861 L
322 855 L
328 853 L
332 853 L
337 855 L
341 861 L
343 871 L
343 876 L
341 886 L
337 892 L
332 894 L
328 894 L
324 892 L
322 890 L
320 886 L
318 876 L
318 871 L
320 861 L
322 857 L
324 855 L
328 853 L
332 853 M 335 855 L
337 857 L
339 861 L
341 871 L
341 876 L
339 886 L
337 890 L
335 892 L
332 894 L
354 882 M 374 882 L
385 896 M 382 885 L
385 887 L
388 888 L
392 888 L
395 887 L
397 885 L
399 881 L
399 879 L
397 875 L
395 873 L
392 872 L
388 872 L
385 873 L
384 874 L
382 876 L
382 878 L
384 879 L
385 878 L
384 876 L
392 888 M 394 887 L
396 885 L
397 881 L
397 879 L
396 875 L
394 873 L
392 872 L
385 896 M 396 896 L
385 895 M 390 895 L
396 896 L
191 1072 M 206 1113 M 201 1111 L
199 1107 L
199 1101 L
201 1097 L
206 1095 L
214 1095 L
220 1097 L
222 1101 L
222 1107 L
220 1111 L
214 1113 L
206 1113 L
203 1111 L
201 1107 L
201 1101 L
203 1097 L
206 1095 L
214 1095 M 218 1097 L
220 1101 L
220 1107 L
218 1111 L
214 1113 L
206 1095 M 201 1093 L
199 1091 L
197 1088 L
197 1080 L
199 1076 L
201 1074 L
206 1072 L
214 1072 L
220 1074 L
222 1076 L
224 1080 L
224 1088 L
222 1091 L
220 1093 L
214 1095 L
206 1095 M 203 1093 L
201 1091 L
199 1088 L
199 1080 L
201 1076 L
203 1074 L
206 1072 L
214 1072 M 218 1074 L
220 1076 L
222 1080 L
222 1088 L
220 1091 L
218 1093 L
214 1095 L
237 1103 M 264 1076 L
264 1103 M 237 1076 L
283 1105 M 287 1107 L
293 1113 L
293 1072 L
291 1111 M 291 1072 L
283 1072 M 301 1072 L
328 1113 M 322 1111 L
318 1105 L
316 1095 L
316 1089 L
318 1080 L
322 1074 L
328 1072 L
332 1072 L
337 1074 L
341 1080 L
343 1089 L
343 1095 L
341 1105 L
337 1111 L
332 1113 L
328 1113 L
324 1111 L
322 1109 L
320 1105 L
318 1095 L
318 1089 L
320 1080 L
322 1076 L
324 1074 L
328 1072 L
332 1072 M 335 1074 L
337 1076 L
CS M
339 1080 L
341 1089 L
341 1095 L
339 1105 L
337 1109 L
335 1111 L
332 1113 L
354 1101 M 374 1101 L
385 1115 M 382 1103 L
385 1106 L
388 1107 L
392 1107 L
395 1106 L
397 1103 L
399 1100 L
399 1098 L
397 1094 L
395 1092 L
392 1091 L
388 1091 L
385 1092 L
384 1093 L
382 1095 L
382 1096 L
384 1098 L
385 1096 L
384 1095 L
392 1107 M 394 1106 L
396 1103 L
397 1100 L
397 1098 L
396 1094 L
394 1092 L
392 1091 L
385 1115 M 396 1115 L
385 1114 M 390 1114 L
396 1115 L
1312 218 M 1312 1094 L
1312 218 M 1271 218 L
1312 273 M 1292 273 L
1312 328 M 1292 328 L
1312 382 M 1292 382 L
1312 437 M 1271 437 L
1312 492 M 1292 492 L
1312 547 M 1292 547 L
1312 601 M 1292 601 L
1312 656 M 1271 656 L
1312 711 M 1292 711 L
1312 765 M 1292 765 L
1312 820 M 1292 820 L
1312 875 M 1271 875 L
1312 929 M 1292 929 L
1312 984 M 1292 984 L
1312 1039 M 1292 1039 L
1312 1094 M 1271 1094 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
437 955 M 455 851 L
490 685 L
525 555 L
560 455 L
595 380 L
630 325 L
665 286 L
700 259 L
735 241 L
770 229 L
805 223 L
840 219 L
875 218 L
910 219 L
945 223 L
980 229 L
1015 241 L
1050 259 L
1085 286 L
1120 325 L
1155 380 L
1190 455 L
1225 555 L
1260 685 L
1295 851 L
1312 955 L
CS [] 0 setdash M
437 929 M 455 831 L
490 667 L
525 536 L
560 437 L
595 371 L
630 317 L
665 284 L
700 251 L
735 240 L
770 229 L
805 218 L
840 218 L
875 218 L
910 218 L
945 218 L
980 229 L
1015 240 L
1050 251 L
1085 284 L
1120 317 L
1155 371 L
1190 437 L
1225 536 L
1260 667 L
1295 831 L
1312 930 L
CS [] 0 setdash M
854 67 M 881 108 M 869 54 L
882 108 M 867 54 L
873 94 M 865 92 L
861 89 L
859 83 L
859 77 L
861 73 L
865 69 L
871 67 L
877 67 L
884 69 L
888 73 L
890 79 L
890 85 L
888 89 L
884 92 L
879 94 L
873 94 L
867 92 L
863 89 L
861 83 L
861 77 L
863 73 L
867 69 L
871 67 L
877 67 M 882 69 L
886 73 L
888 79 L
888 85 L
886 89 L
882 92 L
879 94 L
CS [] 0 setdash M
875 984 M CS [] 0 setdash M
750 984 M 756 1025 M 760 1025 L
764 1023 L
766 1021 L
768 1017 L
779 990 L
781 986 L
783 984 L
760 1025 M 764 1021 L
766 1017 L
777 990 L
779 986 L
783 984 L
785 984 L
770 1011 M 754 984 L
770 1011 M 756 984 L
795 990 M 795 966 L
796 990 M 796 966 L
791 990 M 805 990 L
809 989 L
810 988 L
811 985 L
811 983 L
810 981 L
809 979 L
805 978 L
796 978 L
805 990 M 807 989 L
809 988 L
810 985 L
810 983 L
809 981 L
807 979 L
805 978 L
791 966 M 799 966 L
802 978 M 804 977 L
805 976 L
809 968 L
810 967 L
811 967 L
812 968 L
804 977 M 805 975 L
807 967 L
809 966 L
811 966 L
812 968 L
812 969 L
822 1007 M 857 1007 L
822 996 M 857 996 L
882 1025 M 876 1023 L
872 1017 L
870 1007 L
870 1001 L
872 992 L
876 986 L
882 984 L
885 984 L
891 986 L
895 992 L
897 1001 L
897 1007 L
895 1017 L
891 1023 L
885 1025 L
882 1025 L
878 1023 L
876 1021 L
874 1017 L
872 1007 L
872 1001 L
874 992 L
876 988 L
878 986 L
882 984 L
885 984 M 889 986 L
891 988 L
893 992 L
895 1001 L
895 1007 L
893 1017 L
891 1021 L
889 1023 L
885 1025 L
912 988 M 910 986 L
912 984 L
914 986 L
912 988 L
939 1025 M 934 1023 L
930 1017 L
928 1007 L
928 1001 L
930 992 L
934 986 L
939 984 L
943 984 L
949 986 L
953 992 L
955 1001 L
955 1007 L
953 1017 L
949 1023 L
943 1025 L
939 1025 L
936 1023 L
934 1021 L
932 1017 L
930 1007 L
930 1001 L
932 992 L
934 988 L
936 986 L
939 984 L
943 984 M 947 986 L
949 988 L
951 992 L
953 1001 L
953 1007 L
951 1017 L
949 1021 L
947 1023 L
943 1025 L
968 1017 M 970 1015 L
968 1013 L
966 1015 L
966 1017 L
968 1021 L
970 1023 L
976 1025 L
984 1025 L
989 1023 L
991 1021 L
993 1017 L
993 1013 L
991 1009 L
986 1005 L
976 1001 L
972 1000 L
968 996 L
966 990 L
966 984 L
984 1025 M 988 1023 L
989 1021 L
991 1017 L
991 1013 L
989 1009 L
984 1005 L
976 1001 L
966 988 M 968 990 L
972 990 L
982 986 L
988 986 L
991 988 L
993 990 L
972 990 M 982 984 L
989 984 L
991 986 L
993 990 L
993 994 L
CS [] 0 setdash M
875 951 M CS [] 0 setdash M
761 911 M 771 951 M 771 911 L
773 951 M 773 911 L
765 951 M 788 951 L
794 949 L
CS M
796 947 L
798 944 L
798 940 L
796 936 L
794 934 L
788 932 L
773 932 L
788 951 M 792 949 L
794 947 L
796 944 L
796 940 L
794 936 L
792 934 L
788 932 L
765 911 M 778 911 L
782 932 M 786 930 L
788 928 L
794 915 L
796 913 L
798 913 L
800 915 L
786 930 M 788 926 L
792 913 L
794 911 L
798 911 L
800 915 L
800 917 L
811 934 M 846 934 L
811 922 M 846 922 L
865 944 M 869 946 L
875 951 L
875 911 L
873 949 M 873 911 L
865 911 M 882 911 L
902 915 M 900 913 L
902 911 L
903 913 L
902 915 L
919 944 M 921 942 L
919 940 L
917 942 L
917 944 L
919 947 L
921 949 L
927 951 L
934 951 L
940 949 L
942 947 L
944 944 L
944 940 L
942 936 L
936 932 L
927 928 L
923 926 L
919 922 L
917 917 L
917 911 L
934 951 M 938 949 L
940 947 L
942 944 L
942 940 L
940 936 L
934 932 L
927 928 L
917 915 M 919 917 L
923 917 L
932 913 L
938 913 L
942 915 L
944 917 L
923 917 M 932 911 L
940 911 L
942 913 L
944 917 L
944 921 L
967 951 M 961 949 L
957 944 L
955 934 L
955 928 L
957 919 L
961 913 L
967 911 L
971 911 L
977 913 L
981 919 L
982 928 L
982 934 L
981 944 L
977 949 L
971 951 L
967 951 L
963 949 L
961 947 L
959 944 L
957 934 L
957 928 L
959 919 L
961 915 L
963 913 L
967 911 L
971 911 M 975 913 L
977 915 L
979 919 L
981 928 L
981 934 L
979 944 L
977 947 L
975 949 L
971 951 L
CS [] 0 setdash M
CS [] 0 setdash M
1312 218 M 2188 218 L
1312 218 M 1312 239 L
1356 218 M 1356 239 L
1400 218 M 1400 259 L
1444 218 M 1444 239 L
1487 218 M 1487 239 L
1531 218 M 1531 239 L
1575 218 M 1575 259 L
1619 218 M 1619 239 L
1662 218 M 1662 239 L
1706 218 M 1706 239 L
1750 218 M 1750 259 L
1794 218 M 1794 239 L
1838 218 M 1838 239 L
1881 218 M 1881 239 L
1925 218 M 1925 259 L
1969 218 M 1969 239 L
2013 218 M 2013 239 L
2056 218 M 2056 239 L
2100 218 M 2100 259 L
2144 218 M 2144 239 L
2188 218 M 2188 239 L
1327 143 M 1334 160 M 1369 160 L
1394 183 M 1388 181 L
1384 176 L
1383 166 L
1383 160 L
1384 151 L
1388 145 L
1394 143 L
1398 143 L
1404 145 L
1408 151 L
1409 160 L
1409 166 L
1408 176 L
1404 181 L
1398 183 L
1394 183 L
1390 181 L
1388 179 L
1386 176 L
1384 166 L
1384 160 L
1386 151 L
1388 147 L
1390 145 L
1394 143 L
1398 143 M 1402 145 L
1404 147 L
1406 151 L
1408 160 L
1408 166 L
1406 176 L
1404 179 L
1402 181 L
1398 183 L
1425 147 M 1423 145 L
1425 143 L
1427 145 L
1425 147 L
1458 179 M 1458 143 L
1460 183 M 1460 143 L
1460 183 M 1438 154 L
1469 154 L
1452 143 M 1465 143 L
1502 143 M 1509 160 M 1544 160 L
1569 183 M 1563 181 L
1559 176 L
1558 166 L
1558 160 L
1559 151 L
1563 145 L
1569 143 L
1573 143 L
1579 145 L
1583 151 L
1584 160 L
1584 166 L
1583 176 L
1579 181 L
1573 183 L
1569 183 L
1565 181 L
1563 179 L
1561 176 L
1559 166 L
1559 160 L
1561 151 L
1563 147 L
1565 145 L
1569 143 L
1573 143 M 1577 145 L
1579 147 L
1581 151 L
1583 160 L
1583 166 L
1581 176 L
1579 179 L
1577 181 L
1573 183 L
1600 147 M 1598 145 L
1600 143 L
1602 145 L
1600 147 L
1617 176 M 1619 174 L
1617 172 L
1615 174 L
1615 176 L
1617 179 L
1619 181 L
1625 183 L
1633 183 L
1638 181 L
1640 179 L
1642 176 L
1642 172 L
1640 168 L
1635 164 L
1625 160 L
1621 158 L
1617 154 L
1615 149 L
1615 143 L
1633 183 M 1636 181 L
1638 179 L
1640 176 L
1640 172 L
1638 168 L
1633 164 L
1625 160 L
1615 147 M 1617 149 L
1621 149 L
1631 145 L
1636 145 L
1640 147 L
1642 149 L
1621 149 M 1631 143 L
1638 143 L
1640 145 L
1642 149 L
1642 153 L
1731 143 M 1748 183 M 1742 181 L
1738 176 L
1736 166 L
1736 160 L
1738 151 L
1742 145 L
1748 143 L
1752 143 L
1758 145 L
1762 151 L
1763 160 L
1763 166 L
1762 176 L
1758 181 L
1752 183 L
1748 183 L
1744 181 L
1742 179 L
1740 176 L
1738 166 L
1738 160 L
1740 151 L
1742 147 L
1744 145 L
1748 143 L
1752 143 M 1756 145 L
1758 147 L
1760 151 L
1762 160 L
1762 166 L
1760 176 L
1758 179 L
1756 181 L
1752 183 L
1877 143 M 1894 183 M 1888 181 L
1885 176 L
1883 166 L
1883 160 L
1885 151 L
1888 145 L
1894 143 L
1898 143 L
1904 145 L
1908 151 L
1910 160 L
1910 166 L
1908 176 L
1904 181 L
1898 183 L
CS M
1894 183 L
1890 181 L
1888 179 L
1887 176 L
1885 166 L
1885 160 L
1887 151 L
1888 147 L
1890 145 L
1894 143 L
1898 143 M 1902 145 L
1904 147 L
1906 151 L
1908 160 L
1908 166 L
1906 176 L
1904 179 L
1902 181 L
1898 183 L
1925 147 M 1923 145 L
1925 143 L
1927 145 L
1925 147 L
1942 176 M 1944 174 L
1942 172 L
1940 174 L
1940 176 L
1942 179 L
1944 181 L
1950 183 L
1958 183 L
1964 181 L
1965 179 L
1967 176 L
1967 172 L
1965 168 L
1960 164 L
1950 160 L
1946 158 L
1942 154 L
1940 149 L
1940 143 L
1958 183 M 1962 181 L
1964 179 L
1965 176 L
1965 172 L
1964 168 L
1958 164 L
1950 160 L
1940 147 M 1942 149 L
1946 149 L
1956 145 L
1962 145 L
1965 147 L
1967 149 L
1946 149 M 1956 143 L
1964 143 L
1965 145 L
1967 149 L
1967 153 L
2052 143 M 2069 183 M 2063 181 L
2060 176 L
2058 166 L
2058 160 L
2060 151 L
2063 145 L
2069 143 L
2073 143 L
2079 145 L
2083 151 L
2085 160 L
2085 166 L
2083 176 L
2079 181 L
2073 183 L
2069 183 L
2065 181 L
2063 179 L
2062 176 L
2060 166 L
2060 160 L
2062 151 L
2063 147 L
2065 145 L
2069 143 L
2073 143 M 2077 145 L
2079 147 L
2081 151 L
2083 160 L
2083 166 L
2081 176 L
2079 179 L
2077 181 L
2073 183 L
2100 147 M 2098 145 L
2100 143 L
2102 145 L
2100 147 L
2133 179 M 2133 143 L
2135 183 M 2135 143 L
2135 183 M 2114 154 L
2144 154 L
2127 143 M 2140 143 L
1312 1094 M 2188 1094 L
1312 1094 M 1312 1073 L
1356 1094 M 1356 1073 L
1400 1094 M 1400 1052 L
1444 1094 M 1444 1073 L
1487 1094 M 1487 1073 L
1531 1094 M 1531 1073 L
1575 1094 M 1575 1052 L
1619 1094 M 1619 1073 L
1662 1094 M 1662 1073 L
1706 1094 M 1706 1073 L
1750 1094 M 1750 1052 L
1794 1094 M 1794 1073 L
1838 1094 M 1838 1073 L
1881 1094 M 1881 1073 L
1925 1094 M 1925 1052 L
1969 1094 M 1969 1073 L
2013 1094 M 2013 1073 L
2056 1094 M 2056 1073 L
2100 1094 M 2100 1052 L
2144 1094 M 2144 1073 L
2188 1094 M 2188 1073 L
1312 218 M 1312 1094 L
1312 218 M 1353 218 L
1312 273 M 1333 273 L
1312 328 M 1333 328 L
1312 382 M 1333 382 L
1312 437 M 1353 437 L
1312 492 M 1333 492 L
1312 547 M 1333 547 L
1312 601 M 1333 601 L
1312 656 M 1353 656 L
1312 711 M 1333 711 L
1312 765 M 1333 765 L
1312 820 M 1333 820 L
1312 875 M 1353 875 L
1312 929 M 1333 929 L
1312 984 M 1333 984 L
1312 1039 M 1333 1039 L
1312 1094 M 1353 1094 L
2188 218 M 2188 1094 L
2188 218 M 2147 218 L
2188 273 M 2167 273 L
2188 328 M 2167 328 L
2188 382 M 2167 382 L
2188 437 M 2147 437 L
2188 492 M 2167 492 L
2188 547 M 2167 547 L
2188 601 M 2167 601 L
2188 656 M 2147 656 L
2188 711 M 2167 711 L
2188 765 M 2167 765 L
2188 820 M 2167 820 L
2188 875 M 2147 875 L
2188 929 M 2167 929 L
2188 984 M 2167 984 L
2188 1039 M 2167 1039 L
2188 1094 M 2147 1094 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
1312 650 M 1330 593 L
1365 501 L
1400 427 L
1435 369 L
1470 325 L
1505 291 L
1540 267 L
1575 249 L
1610 236 L
1645 228 L
1680 222 L
1715 219 L
1750 218 L
1785 219 L
1820 222 L
1855 228 L
1890 236 L
1925 249 L
1960 267 L
1995 291 L
2030 325 L
2065 369 L
2100 427 L
2135 501 L
2170 593 L
2188 650 L
CS [] 0 setdash M
1312 645 M 1330 590 L
1365 492 L
1400 426 L
1435 361 L
1470 317 L
1505 284 L
1540 262 L
1575 251 L
1610 240 L
1645 229 L
1680 218 L
1715 218 L
1750 218 L
1785 218 L
1820 218 L
1855 229 L
1890 240 L
1925 251 L
1960 262 L
1995 284 L
2030 317 L
2065 361 L
2100 426 L
2135 492 L
2170 590 L
2188 645 L
CS [] 0 setdash M
1729 67 M 1756 108 M 1744 54 L
1758 108 M 1742 54 L
1748 94 M 1740 92 L
1736 89 L
1735 83 L
1735 77 L
1736 73 L
1740 69 L
1746 67 L
1752 67 L
1760 69 L
1763 73 L
1765 79 L
1765 85 L
1763 89 L
1760 92 L
1754 94 L
1748 94 L
1742 92 L
1738 89 L
1736 83 L
1736 77 L
1738 73 L
1742 69 L
1746 67 L
1752 67 M 1758 69 L
1762 73 L
1763 79 L
1763 85 L
1762 89 L
1758 92 L
1754 94 L
CS [] 0 setdash M
1750 984 M CS [] 0 setdash M
1626 984 M 1631 1025 M 1635 1025 L
1639 1023 L
1641 1021 L
1643 1017 L
1655 990 L
1656 986 L
1658 984 L
1635 1025 M 1639 1021 L
1641 1017 L
1653 990 L
1655 986 L
1658 984 L
1660 984 L
1645 1011 M 1629 984 L
1645 1011 M 1631 984 L
1670 990 M 1670 966 L
1671 990 M 1671 966 L
1666 990 M 1680 990 L
1684 989 L
1685 988 L
1686 985 L
1686 983 L
1685 981 L
1684 979 L
1680 978 L
1671 978 L
1680 990 M 1683 989 L
1684 988 L
1685 985 L
1685 983 L
1684 981 L
1683 979 L
1680 978 L
1666 966 M 1674 966 L
1677 978 M 1679 977 L
1680 976 L
1684 968 L
1685 967 L
1686 967 L
1687 968 L
1679 977 M 1680 975 L
1683 967 L
1684 966 L
1686 966 L
1687 968 L
1687 969 L
1697 1007 M 1732 1007 L
1697 996 M 1732 996 L
1757 1025 M 1751 1023 L
1747 1017 L
1745 1007 L
1745 1001 L
1747 992 L
1751 986 L
1757 984 L
CS M
1761 984 L
1766 986 L
1770 992 L
1772 1001 L
1772 1007 L
1770 1017 L
1766 1023 L
1761 1025 L
1757 1025 L
1753 1023 L
1751 1021 L
1749 1017 L
1747 1007 L
1747 1001 L
1749 992 L
1751 988 L
1753 986 L
1757 984 L
1761 984 M 1765 986 L
1766 988 L
1768 992 L
1770 1001 L
1770 1007 L
1768 1017 L
1766 1021 L
1765 1023 L
1761 1025 L
1788 988 M 1786 986 L
1788 984 L
1790 986 L
1788 988 L
1815 1025 M 1809 1023 L
1805 1017 L
1803 1007 L
1803 1001 L
1805 992 L
1809 986 L
1815 984 L
1818 984 L
1824 986 L
1828 992 L
1830 1001 L
1830 1007 L
1828 1017 L
1824 1023 L
1818 1025 L
1815 1025 L
1811 1023 L
1809 1021 L
1807 1017 L
1805 1007 L
1805 1001 L
1807 992 L
1809 988 L
1811 986 L
1815 984 L
1818 984 M 1822 986 L
1824 988 L
1826 992 L
1828 1001 L
1828 1007 L
1826 1017 L
1824 1021 L
1822 1023 L
1818 1025 L
1847 1017 M 1851 1019 L
1857 1025 L
1857 984 L
1855 1023 M 1855 984 L
1847 984 M 1865 984 L
CS [] 0 setdash M
1750 951 M CS [] 0 setdash M
1636 911 M 1646 951 M 1646 911 L
1648 951 M 1648 911 L
1640 951 M 1663 951 L
1669 949 L
1671 947 L
1673 944 L
1673 940 L
1671 936 L
1669 934 L
1663 932 L
1648 932 L
1663 951 M 1667 949 L
1669 947 L
1671 944 L
1671 940 L
1669 936 L
1667 934 L
1663 932 L
1640 911 M 1654 911 L
1658 932 M 1661 930 L
1663 928 L
1669 915 L
1671 913 L
1673 913 L
1675 915 L
1661 930 M 1663 926 L
1667 913 L
1669 911 L
1673 911 L
1675 915 L
1675 917 L
1686 934 M 1721 934 L
1686 922 M 1721 922 L
1740 944 M 1744 946 L
1750 951 L
1750 911 L
1748 949 M 1748 911 L
1740 911 M 1758 911 L
1777 915 M 1775 913 L
1777 911 L
1779 913 L
1777 915 L
1804 951 M 1798 949 L
1794 944 L
1792 934 L
1792 928 L
1794 919 L
1798 913 L
1804 911 L
1808 911 L
1813 913 L
1817 919 L
1819 928 L
1819 934 L
1817 944 L
1813 949 L
1808 951 L
1804 951 L
1800 949 L
1798 947 L
1796 944 L
1794 934 L
1794 928 L
1796 919 L
1798 915 L
1800 913 L
1804 911 L
1808 911 M 1811 913 L
1813 915 L
1815 919 L
1817 928 L
1817 934 L
1815 944 L
1813 947 L
1811 949 L
1808 951 L
1854 946 M 1852 944 L
1854 942 L
1856 944 L
1856 946 L
1854 949 L
1850 951 L
1844 951 L
1838 949 L
1835 946 L
1833 942 L
1831 934 L
1831 922 L
1833 917 L
1836 913 L
1842 911 L
1846 911 L
1852 913 L
1856 917 L
1858 922 L
1858 924 L
1856 930 L
1852 934 L
1846 936 L
1844 936 L
1838 934 L
1835 930 L
1833 924 L
1844 951 M 1840 949 L
1836 946 L
1835 942 L
1833 934 L
1833 922 L
1835 917 L
1838 913 L
1842 911 L
1846 911 M 1850 913 L
1854 917 L
1856 922 L
1856 924 L
1854 930 L
1850 934 L
1846 936 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%% fig5.ps %%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 306 L
338 255 M 338 280 L
422 255 M 422 280 L
506 255 M 506 280 L
589 255 M 589 306 L
673 255 M 673 280 L
756 255 M 756 280 L
840 255 M 840 280 L
923 255 M 923 306 L
1007 255 M 1007 280 L
1090 255 M 1090 280 L
1174 255 M 1174 280 L
1258 255 M 1258 306 L
1341 255 M 1341 280 L
1425 255 M 1425 280 L
1508 255 M 1508 280 L
1592 255 M 1592 306 L
1676 255 M 1676 280 L
1759 255 M 1759 280 L
1843 255 M 1843 280 L
1926 255 M 1926 306 L
2010 255 M 2010 280 L
2093 255 M 2093 280 L
2177 255 M 2177 280 L
2261 255 M 2261 306 L
231 160 M 252 211 M 245 209 L
240 201 L
238 189 L
238 182 L
240 170 L
245 163 L
252 160 L
257 160 L
264 163 L
269 170 L
272 182 L
272 189 L
269 201 L
264 209 L
257 211 L
252 211 L
248 209 L
245 206 L
243 201 L
240 189 L
240 182 L
243 170 L
245 165 L
248 163 L
252 160 L
257 160 M 262 163 L
264 165 L
267 170 L
269 182 L
269 189 L
267 201 L
264 206 L
262 209 L
257 211 L
505 160 M 526 211 M 519 209 L
514 201 L
512 189 L
512 182 L
514 170 L
519 163 L
526 160 L
531 160 L
539 163 L
543 170 L
546 182 L
546 189 L
543 201 L
539 209 L
531 211 L
526 211 L
522 209 L
519 206 L
517 201 L
514 189 L
514 182 L
517 170 L
519 165 L
522 163 L
526 160 L
531 160 M 536 163 L
539 165 L
541 170 L
543 182 L
543 189 L
541 201 L
539 206 L
536 209 L
531 211 L
565 165 M 563 163 L
565 160 L
567 163 L
565 165 L
599 211 M 591 209 L
587 201 L
584 189 L
584 182 L
587 170 L
591 163 L
599 160 L
603 160 L
611 163 L
616 170 L
618 182 L
618 189 L
616 201 L
611 209 L
603 211 L
599 211 L
594 209 L
591 206 L
589 201 L
587 189 L
587 182 L
589 170 L
591 165 L
594 163 L
599 160 L
603 160 M 608 163 L
611 165 L
613 170 L
616 182 L
616 189 L
613 201 L
611 206 L
608 209 L
603 211 L
635 201 M 637 199 L
635 197 L
632 199 L
632 201 L
635 206 L
637 209 L
644 211 L
654 211 L
661 209 L
664 206 L
666 201 L
666 197 L
664 192 L
656 187 L
644 182 L
640 180 L
635 175 L
632 168 L
632 160 L
654 211 M 659 209 L
661 206 L
664 201 L
664 197 L
661 192 L
654 187 L
644 182 L
632 165 M 635 168 L
640 168 L
652 163 L
659 163 L
664 165 L
666 168 L
640 168 M 652 160 L
661 160 L
664 163 L
666 168 L
666 173 L
839 160 M 861 211 M 854 209 L
849 201 L
846 189 L
846 182 L
849 170 L
854 163 L
861 160 L
866 160 L
873 163 L
878 170 L
880 182 L
880 189 L
878 201 L
873 209 L
866 211 L
861 211 L
856 209 L
854 206 L
851 201 L
849 189 L
849 182 L
851 170 L
854 165 L
856 163 L
861 160 L
866 160 M 870 163 L
873 165 L
875 170 L
878 182 L
878 189 L
875 201 L
873 206 L
870 209 L
866 211 L
899 165 M 897 163 L
899 160 L
902 163 L
899 165 L
933 211 M 926 209 L
921 201 L
919 189 L
919 182 L
921 170 L
926 163 L
933 160 L
938 160 L
945 163 L
950 170 L
952 182 L
952 189 L
950 201 L
945 209 L
938 211 L
933 211 L
928 209 L
926 206 L
923 201 L
921 189 L
921 182 L
923 170 L
926 165 L
928 163 L
933 160 L
938 160 M 943 163 L
945 165 L
947 170 L
950 182 L
950 189 L
947 201 L
945 206 L
943 209 L
938 211 L
988 206 M 988 160 L
991 211 M 991 160 L
991 211 M 964 175 L
1003 175 L
981 160 M 998 160 L
1173 160 M 1195 211 M 1188 209 L
1183 201 L
1181 189 L
1181 182 L
1183 170 L
1188 163 L
1195 160 L
1200 160 L
1207 163 L
1212 170 L
1214 182 L
1214 189 L
1212 201 L
1207 209 L
1200 211 L
1195 211 L
1190 209 L
1188 206 L
1185 201 L
1183 189 L
1183 182 L
1185 170 L
1188 165 L
1190 163 L
1195 160 L
1200 160 M 1205 163 L
1207 165 L
1210 170 L
1212 182 L
1212 189 L
1210 201 L
1207 206 L
1205 209 L
1200 211 L
1234 165 M 1231 163 L
1234 160 L
1236 163 L
1234 165 L
1267 211 M 1260 209 L
1255 201 L
1253 189 L
1253 182 L
1255 170 L
1260 163 L
1267 160 L
1272 160 L
1279 163 L
1284 170 L
1287 182 L
1287 189 L
1284 201 L
1279 209 L
1272 211 L
1267 211 L
CS M
1262 209 L
1260 206 L
1258 201 L
1255 189 L
1255 182 L
1258 170 L
1260 165 L
1262 163 L
1267 160 L
1272 160 M 1277 163 L
1279 165 L
1282 170 L
1284 182 L
1284 189 L
1282 201 L
1279 206 L
1277 209 L
1272 211 L
1330 204 M 1327 201 L
1330 199 L
1332 201 L
1332 204 L
1330 209 L
1325 211 L
1318 211 L
1311 209 L
1306 204 L
1303 199 L
1301 189 L
1301 175 L
1303 168 L
1308 163 L
1315 160 L
1320 160 L
1327 163 L
1332 168 L
1335 175 L
1335 177 L
1332 185 L
1327 189 L
1320 192 L
1318 192 L
1311 189 L
1306 185 L
1303 177 L
1318 211 M 1313 209 L
1308 204 L
1306 199 L
1303 189 L
1303 175 L
1306 168 L
1311 163 L
1315 160 L
1320 160 M 1325 163 L
1330 168 L
1332 175 L
1332 177 L
1330 185 L
1325 189 L
1320 192 L
1508 160 M 1529 211 M 1522 209 L
1517 201 L
1515 189 L
1515 182 L
1517 170 L
1522 163 L
1529 160 L
1534 160 L
1541 163 L
1546 170 L
1549 182 L
1549 189 L
1546 201 L
1541 209 L
1534 211 L
1529 211 L
1525 209 L
1522 206 L
1520 201 L
1517 189 L
1517 182 L
1520 170 L
1522 165 L
1525 163 L
1529 160 L
1534 160 M 1539 163 L
1541 165 L
1544 170 L
1546 182 L
1546 189 L
1544 201 L
1541 206 L
1539 209 L
1534 211 L
1568 165 M 1565 163 L
1568 160 L
1570 163 L
1568 165 L
1602 211 M 1594 209 L
1590 201 L
1587 189 L
1587 182 L
1590 170 L
1594 163 L
1602 160 L
1606 160 L
1614 163 L
1618 170 L
1621 182 L
1621 189 L
1618 201 L
1614 209 L
1606 211 L
1602 211 L
1597 209 L
1594 206 L
1592 201 L
1590 189 L
1590 182 L
1592 170 L
1594 165 L
1597 163 L
1602 160 L
1606 160 M 1611 163 L
1614 165 L
1616 170 L
1618 182 L
1618 189 L
1616 201 L
1614 206 L
1611 209 L
1606 211 L
1647 211 M 1640 209 L
1638 204 L
1638 197 L
1640 192 L
1647 189 L
1657 189 L
1664 192 L
1667 197 L
1667 204 L
1664 209 L
1657 211 L
1647 211 L
1642 209 L
1640 204 L
1640 197 L
1642 192 L
1647 189 L
1657 189 M 1662 192 L
1664 197 L
1664 204 L
1662 209 L
1657 211 L
1647 189 M 1640 187 L
1638 185 L
1635 180 L
1635 170 L
1638 165 L
1640 163 L
1647 160 L
1657 160 L
1664 163 L
1667 165 L
1669 170 L
1669 180 L
1667 185 L
1664 187 L
1657 189 L
1647 189 M 1642 187 L
1640 185 L
1638 180 L
1638 170 L
1640 165 L
1642 163 L
1647 160 L
1657 160 M 1662 163 L
1664 165 L
1667 170 L
1667 180 L
1664 185 L
1662 187 L
1657 189 L
1866 160 M 1888 211 M 1881 209 L
1876 201 L
1873 189 L
1873 182 L
1876 170 L
1881 163 L
1888 160 L
1893 160 L
1900 163 L
1905 170 L
1907 182 L
1907 189 L
1905 201 L
1900 209 L
1893 211 L
1888 211 L
1883 209 L
1881 206 L
1878 201 L
1876 189 L
1876 182 L
1878 170 L
1881 165 L
1883 163 L
1888 160 L
1893 160 M 1897 163 L
1900 165 L
1902 170 L
1905 182 L
1905 189 L
1902 201 L
1900 206 L
1897 209 L
1893 211 L
1926 165 M 1924 163 L
1926 160 L
1929 163 L
1926 165 L
1953 201 M 1958 204 L
1965 211 L
1965 160 L
1962 209 M 1962 160 L
1953 160 M 1974 160 L
2176 160 M 2198 211 M 2191 209 L
2186 201 L
2184 189 L
2184 182 L
2186 170 L
2191 163 L
2198 160 L
2203 160 L
2210 163 L
2215 170 L
2217 182 L
2217 189 L
2215 201 L
2210 209 L
2203 211 L
2198 211 L
2193 209 L
2191 206 L
2188 201 L
2186 189 L
2186 182 L
2188 170 L
2191 165 L
2193 163 L
2198 160 L
2203 160 M 2208 163 L
2210 165 L
2212 170 L
2215 182 L
2215 189 L
2212 201 L
2210 206 L
2208 209 L
2203 211 L
2236 165 M 2234 163 L
2236 160 L
2239 163 L
2236 165 L
2263 201 M 2268 204 L
2275 211 L
2275 160 L
2273 209 M 2273 160 L
2263 160 M 2285 160 L
2306 201 M 2309 199 L
2306 197 L
2304 199 L
2304 201 L
2306 206 L
2309 209 L
2316 211 L
2326 211 L
2333 209 L
2335 206 L
2338 201 L
2338 197 L
2335 192 L
2328 187 L
2316 182 L
2311 180 L
2306 175 L
2304 168 L
2304 160 L
2326 211 M 2330 209 L
2333 206 L
2335 201 L
2335 197 L
2333 192 L
2326 187 L
2316 182 L
2304 165 M 2306 168 L
2311 168 L
2323 163 L
2330 163 L
2335 165 L
CS M
2338 168 L
2311 168 M 2323 160 L
2333 160 L
2335 163 L
2338 168 L
2338 173 L
255 2261 M 2261 2261 L
255 2261 M 255 2209 L
338 2261 M 338 2235 L
422 2261 M 422 2235 L
506 2261 M 506 2235 L
589 2261 M 589 2209 L
673 2261 M 673 2235 L
756 2261 M 756 2235 L
840 2261 M 840 2235 L
923 2261 M 923 2209 L
1007 2261 M 1007 2235 L
1090 2261 M 1090 2235 L
1174 2261 M 1174 2235 L
1258 2261 M 1258 2209 L
1341 2261 M 1341 2235 L
1425 2261 M 1425 2235 L
1508 2261 M 1508 2235 L
1592 2261 M 1592 2209 L
1676 2261 M 1676 2235 L
1759 2261 M 1759 2235 L
1843 2261 M 1843 2235 L
1926 2261 M 1926 2209 L
2010 2261 M 2010 2235 L
2093 2261 M 2093 2235 L
2177 2261 M 2177 2235 L
2261 2261 M 2261 2209 L
255 255 M 255 2261 L
255 255 M 306 255 L
255 335 M 280 335 L
255 415 M 280 415 L
255 495 M 280 495 L
255 576 M 280 576 L
255 656 M 306 656 L
255 736 M 280 736 L
255 816 M 280 816 L
255 897 M 280 897 L
255 977 M 280 977 L
255 1057 M 306 1057 L
255 1137 M 280 1137 L
255 1218 M 280 1218 L
255 1298 M 280 1298 L
255 1378 M 280 1378 L
255 1458 M 306 1458 L
255 1538 M 280 1538 L
255 1619 M 280 1619 L
255 1699 M 280 1699 L
255 1779 M 280 1779 L
255 1859 M 306 1859 L
255 1940 M 280 1940 L
255 2020 M 280 2020 L
255 2100 M 280 2100 L
255 2180 M 280 2180 L
255 2261 M 306 2261 L
163 230 M 185 280 M 177 278 L
173 270 L
170 258 L
170 251 L
173 239 L
177 232 L
185 230 L
189 230 L
197 232 L
201 239 L
204 251 L
204 258 L
201 270 L
197 278 L
189 280 L
185 280 L
180 278 L
177 275 L
175 270 L
173 258 L
173 251 L
175 239 L
177 234 L
180 232 L
185 230 L
189 230 M 194 232 L
197 234 L
199 239 L
201 251 L
201 258 L
199 270 L
197 275 L
194 278 L
189 280 L
163 631 M 177 672 M 182 674 L
189 681 L
189 631 L
187 679 M 187 631 L
177 631 M 199 631 L
163 1032 M 173 1073 M 175 1070 L
173 1068 L
170 1070 L
170 1073 L
173 1078 L
175 1080 L
182 1082 L
192 1082 L
199 1080 L
201 1078 L
204 1073 L
204 1068 L
201 1063 L
194 1058 L
182 1054 L
177 1051 L
173 1046 L
170 1039 L
170 1032 L
192 1082 M 197 1080 L
199 1078 L
201 1073 L
201 1068 L
199 1063 L
192 1058 L
182 1054 L
170 1037 M 173 1039 L
177 1039 L
189 1034 L
197 1034 L
201 1037 L
204 1039 L
177 1039 M 189 1032 L
199 1032 L
201 1034 L
204 1039 L
204 1044 L
163 1433 M 173 1474 M 175 1471 L
173 1469 L
170 1471 L
170 1474 L
173 1479 L
175 1481 L
182 1483 L
192 1483 L
199 1481 L
201 1476 L
201 1469 L
199 1464 L
192 1462 L
185 1462 L
192 1483 M 197 1481 L
199 1476 L
199 1469 L
197 1464 L
192 1462 L
197 1459 L
201 1455 L
204 1450 L
204 1443 L
201 1438 L
199 1435 L
192 1433 L
182 1433 L
175 1435 L
173 1438 L
170 1443 L
170 1445 L
173 1447 L
175 1445 L
173 1443 L
199 1457 M 201 1450 L
201 1443 L
199 1438 L
197 1435 L
192 1433 L
163 1834 M 192 1880 M 192 1834 L
194 1885 M 194 1834 L
194 1885 M 168 1849 L
206 1849 L
185 1834 M 201 1834 L
163 2235 M 175 2286 M 170 2262 L
175 2267 L
182 2269 L
189 2269 L
197 2267 L
201 2262 L
204 2254 L
204 2250 L
201 2242 L
197 2238 L
189 2235 L
182 2235 L
175 2238 L
173 2240 L
170 2245 L
170 2247 L
173 2250 L
175 2247 L
173 2245 L
189 2269 M 194 2267 L
199 2262 L
201 2254 L
201 2250 L
199 2242 L
194 2238 L
189 2235 L
175 2286 M 199 2286 L
175 2283 M 187 2283 L
199 2286 L
2261 255 M 2261 2261 L
2261 255 M 2209 255 L
2261 335 M 2235 335 L
2261 415 M 2235 415 L
2261 495 M 2235 495 L
2261 576 M 2235 576 L
2261 656 M 2209 656 L
2261 736 M 2235 736 L
2261 816 M 2235 816 L
2261 897 M 2235 897 L
2261 977 M 2235 977 L
2261 1057 M 2209 1057 L
2261 1137 M 2235 1137 L
2261 1218 M 2235 1218 L
2261 1298 M 2235 1298 L
2261 1378 M 2235 1378 L
2261 1458 M 2209 1458 L
2261 1538 M 2235 1538 L
2261 1619 M 2235 1619 L
2261 1699 M 2235 1699 L
2261 1779 M 2235 1779 L
2261 1859 M 2209 1859 L
2261 1940 M 2235 1940 L
2261 2020 M 2235 2020 L
2261 2100 M 2235 2100 L
2261 2180 M 2235 2180 L
2261 2261 M 2209 2261 L
CS [] 0 setdash M
338 665 M B
346 657 M 346 673 L
330 673 L
330 657 L
346 657 L
CF M
422 682 M B
430 674 M 430 690 L
414 690 L
414 674 L
430 674 L
CF M
455 691 M B
463 683 M 463 699 L
447 699 L
447 683 L
463 683 L
CF M
489 701 M B
497 693 M 497 709 L
481 709 L
481 693 L
497 693 L
CF M
505 706 M B
513 698 M 513 714 L
498 714 L
498 698 L
513 698 L
CF M
539 718 M B
547 710 M 547 726 L
531 726 L
531 710 L
547 710 L
CF M
589 738 M B
597 730 M 597 746 L
581 746 L
581 730 L
597 730 L
CF M
756 823 M B
764 815 M 764 831 L
748 831 L
748 815 L
764 815 L
CF M
923 937 M B
931 929 M 931 945 L
915 945 L
915 929 L
931 929 L
CF M
1090 1080 M B
1098 1072 M 1098 1088 L
1083 1088 L
1083 1072 L
1098 1072 L
CF M
1258 1252 M B
1265 1244 M 1266 1260 L
1250 1260 L
1250 1244 L
1266 1244 L
CF M
1425 1454 M B
1433 1446 M 1433 1462 L
1417 1462 L
1417 1446 L
1433 1446 L
CF M
1592 1684 M B
1600 1676 M 1600 1692 L
1584 1692 L
1584 1676 L
1600 1676 L
CF M
1759 1944 M B
1767 1936 M 1767 1951 L
1751 1951 L
1751 1936 L
1767 1936 L
CF M
1926 2232 M B
1934 2224 M 1934 2240 L
1918 2240 L
1918 2224 L
1934 2224 L
CF M
CS [] 0 setdash M
1218 66 M 1225 117 M 1230 117 L
1235 114 L
1237 112 L
1239 107 L
1254 73 L
1256 69 L
1259 66 L
1230 117 M 1235 112 L
1237 107 L
1251 73 L
1254 69 L
1259 66 L
1261 66 L
1242 100 M 1223 66 L
1242 100 M 1225 66 L
1273 73 M 1273 43 L
1274 73 M 1274 43 L
1269 73 M 1286 73 L
1290 72 L
1292 70 L
1293 68 L
1293 65 L
1292 62 L
1290 60 L
1286 59 L
1274 59 L
1286 73 M 1289 72 L
1290 70 L
1292 68 L
1292 65 L
1290 62 L
1289 60 L
1286 59 L
1269 43 M 1279 43 L
1282 59 M 1285 57 L
1286 56 L
1290 46 L
1292 45 L
1293 45 L
1295 46 L
1285 57 M 1286 55 L
1289 45 L
1290 43 L
1293 43 L
1295 46 L
1295 47 L
CS [] 0 setdash M
CS [] 0 setdash M
119 1231 M 69 1243 M 119 1243 L
69 1246 M 119 1246 L
69 1236 M 69 1265 L
71 1272 L
73 1275 L
78 1277 L
83 1277 L
88 1275 L
90 1272 L
93 1265 L
93 1246 L
69 1265 M 71 1270 L
73 1272 L
78 1275 L
83 1275 L
88 1272 L
90 1270 L
93 1265 L
119 1236 M 119 1253 L
93 1258 M 95 1262 L
97 1265 L
114 1272 L
117 1275 L
117 1277 L
114 1279 L
95 1262 M 100 1265 L
117 1270 L
119 1272 L
119 1277 L
114 1279 L
112 1279 L
CS [] 0 setdash M
1759 536 M CS [] 0 setdash M
1558 536 M 1582 586 M 1565 536 L
1582 586 M 1599 536 L
1582 579 M 1597 536 L
1560 536 M 1575 536 L
1589 536 M 1604 536 L
1612 583 M 1613 582 L
1612 580 L
1610 582 L
1610 583 L
1612 586 L
1613 587 L
1618 589 L
1623 589 L
1628 587 L
1629 586 L
1631 583 L
1631 580 L
1629 577 L
1625 574 L
1618 572 L
1615 570 L
1612 567 L
1610 563 L
1610 559 L
1623 589 M 1626 587 L
1628 586 L
1629 583 L
1629 580 L
1628 577 L
1623 574 L
1618 572 L
1610 561 M 1612 563 L
1615 563 L
1622 560 L
1626 560 L
1629 561 L
1631 563 L
1615 563 M 1622 559 L
1628 559 L
1629 560 L
1631 563 L
1631 566 L
1683 596 M 1640 519 L
1705 569 M 1690 519 L
1707 569 M 1693 519 L
1705 562 M 1702 548 L
1702 540 L
1707 536 L
1712 536 L
1717 538 L
1722 543 L
1726 550 L
1731 569 M 1724 543 L
1724 538 L
1726 536 L
1734 536 L
1738 540 L
1741 545 L
1734 569 M 1726 543 L
1726 538 L
1729 536 L
1750 543 M 1750 512 L
1752 543 M 1752 512 L
1746 543 M 1763 543 L
1768 541 L
1769 540 L
1771 537 L
1771 534 L
1769 531 L
1768 530 L
1763 528 L
1752 528 L
1763 543 M 1766 541 L
1768 540 L
1769 537 L
1769 534 L
1768 531 L
1766 530 L
1763 528 L
1746 512 M 1756 512 L
1759 528 M 1762 527 L
1763 525 L
1768 515 L
1769 514 L
1771 514 L
1772 515 L
1762 527 M 1763 524 L
1766 514 L
1768 512 L
1771 512 L
1772 515 L
1772 517 L
1749 583 M 1750 582 L
1749 580 L
1748 582 L
1748 583 L
1749 586 L
1750 587 L
1755 589 L
1761 589 L
1765 587 L
1766 586 L
1768 583 L
1768 580 L
1766 577 L
1762 574 L
1755 572 L
1752 570 L
1749 567 L
1748 563 L
1748 559 L
1761 589 M 1763 587 L
1765 586 L
1766 583 L
1766 580 L
1765 577 L
1761 574 L
1755 572 L
1748 561 M 1749 563 L
1752 563 L
1759 560 L
1763 560 L
1766 561 L
1768 563 L
1752 563 M 1759 559 L
1765 559 L
1766 560 L
1768 563 L
1768 566 L
1782 564 M 1825 564 L
1782 550 M 1825 550 L
1849 576 M 1854 579 L
1861 586 L
1861 536 L
1859 584 M 1859 536 L
1849 536 M 1871 536 L
1904 586 M 1897 584 L
1892 576 L
1890 564 L
1890 557 L
1892 545 L
1897 538 L
1904 536 L
1909 536 L
1917 538 L
1921 545 L
1924 557 L
1924 564 L
1921 576 L
1917 584 L
1909 586 L
1904 586 L
1900 584 L
1897 581 L
1895 576 L
1892 564 L
1892 557 L
1895 545 L
1897 540 L
1900 538 L
1904 536 L
1909 536 M 1914 538 L
1917 540 L
1919 545 L
1921 557 L
1921 564 L
1919 576 L
1917 581 L
1914 584 L
1909 586 L
1953 585 M 1951 583 L
1953 582 L
1954 583 L
1954 585 L
1953 587 L
1950 589 L
1945 589 L
1941 587 L
1938 585 L
1937 582 L
1935 576 L
1935 567 L
1937 563 L
1940 560 L
1944 559 L
1947 559 L
1951 560 L
1954 563 L
1955 567 L
1955 569 L
1954 573 L
1951 576 L
1947 577 L
1945 577 L
1941 576 L
1938 573 L
1937 569 L
1945 589 M 1942 587 L
1940 585 L
1938 582 L
1937 576 L
1937 567 L
1938 563 L
1941 560 L
1944 559 L
1947 559 M 1950 560 L
1953 563 L
1954 567 L
1954 569 L
1953 573 L
1950 576 L
1947 577 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%% fig6.ps %%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
317 255 M 317 306 L
474 255 M 474 280 L
631 255 M 631 280 L
788 255 M 788 280 L
944 255 M 944 306 L
1101 255 M 1101 280 L
1258 255 M 1258 280 L
1414 255 M 1414 280 L
1571 255 M 1571 306 L
1728 255 M 1728 280 L
1884 255 M 1884 280 L
2041 255 M 2041 280 L
2198 255 M 2198 306 L
293 160 M 322 206 M 322 160 L
325 211 M 325 160 L
325 211 M 298 175 L
337 175 L
315 160 M 332 160 L
920 160 M 956 204 M 954 201 L
956 199 L
959 201 L
959 204 L
956 209 L
951 211 L
944 211 L
937 209 L
932 204 L
930 199 L
927 189 L
927 175 L
930 168 L
935 163 L
942 160 L
947 160 L
954 163 L
959 168 L
961 175 L
961 177 L
959 185 L
954 189 L
947 192 L
944 192 L
937 189 L
932 185 L
930 177 L
944 211 M 939 209 L
935 204 L
932 199 L
930 189 L
930 175 L
932 168 L
937 163 L
942 160 L
947 160 M 951 163 L
956 168 L
959 175 L
959 177 L
956 185 L
951 189 L
947 192 L
1547 160 M 1566 211 M 1559 209 L
1557 204 L
1557 197 L
1559 192 L
1566 189 L
1576 189 L
1583 192 L
1586 197 L
1586 204 L
1583 209 L
1576 211 L
1566 211 L
1561 209 L
1559 204 L
1559 197 L
1561 192 L
1566 189 L
1576 189 M 1581 192 L
1583 197 L
1583 204 L
1581 209 L
1576 211 L
1566 189 M 1559 187 L
1557 185 L
1554 180 L
1554 170 L
1557 165 L
1559 163 L
1566 160 L
1576 160 L
1583 163 L
1586 165 L
1588 170 L
1588 180 L
1586 185 L
1583 187 L
1576 189 L
1566 189 M 1561 187 L
1559 185 L
1557 180 L
1557 170 L
1559 165 L
1561 163 L
1566 160 L
1576 160 M 1581 163 L
1583 165 L
1586 170 L
1586 180 L
1583 185 L
1581 187 L
1576 189 L
2150 160 M 2164 201 M 2169 204 L
2176 211 L
2176 160 L
2174 209 M 2174 160 L
2164 160 M 2186 160 L
2220 211 M 2212 209 L
2208 201 L
2205 189 L
2205 182 L
2208 170 L
2212 163 L
2220 160 L
2224 160 L
2232 163 L
2236 170 L
2239 182 L
2239 189 L
2236 201 L
2232 209 L
2224 211 L
2220 211 L
2215 209 L
2212 206 L
2210 201 L
2208 189 L
2208 182 L
2210 170 L
2212 165 L
2215 163 L
2220 160 L
2224 160 M 2229 163 L
2232 165 L
2234 170 L
2236 182 L
2236 189 L
2234 201 L
2232 206 L
2229 209 L
2224 211 L
255 2261 M 2261 2261 L
317 2261 M 317 2209 L
474 2261 M 474 2235 L
631 2261 M 631 2235 L
788 2261 M 788 2235 L
944 2261 M 944 2209 L
1101 2261 M 1101 2235 L
1258 2261 M 1258 2235 L
1414 2261 M 1414 2235 L
1571 2261 M 1571 2209 L
1728 2261 M 1728 2235 L
1884 2261 M 1884 2235 L
2041 2261 M 2041 2235 L
2198 2261 M 2198 2209 L
255 255 M 255 2261 L
255 255 M 306 255 L
255 422 M 280 422 L
255 589 M 280 589 L
255 756 M 280 756 L
255 923 M 306 923 L
255 1090 M 280 1090 L
255 1258 M 280 1258 L
255 1425 M 280 1425 L
255 1592 M 306 1592 L
255 1759 M 280 1759 L
255 1926 M 280 1926 L
255 2093 M 280 2093 L
255 2261 M 306 2261 L
100 230 M 110 251 M 153 251 L
199 273 M 197 270 L
199 268 L
201 270 L
201 273 L
199 278 L
194 280 L
187 280 L
180 278 L
175 273 L
173 268 L
170 258 L
170 244 L
173 237 L
177 232 L
185 230 L
189 230 L
197 232 L
201 237 L
204 244 L
204 246 L
201 254 L
197 258 L
189 261 L
187 261 L
180 258 L
175 254 L
173 246 L
187 280 M 182 278 L
177 273 L
175 268 L
173 258 L
173 244 L
175 237 L
180 232 L
185 230 L
189 230 M 194 232 L
199 237 L
201 244 L
201 246 L
199 254 L
194 258 L
189 261 L
100 898 M 110 920 M 153 920 L
192 944 M 192 898 L
194 949 M 194 898 L
194 949 M 168 913 L
206 913 L
185 898 M 201 898 L
100 1567 M 110 1588 M 153 1588 L
173 1608 M 175 1605 L
173 1603 L
170 1605 L
170 1608 L
173 1612 L
175 1615 L
182 1617 L
192 1617 L
199 1615 L
201 1612 L
204 1608 L
204 1603 L
201 1598 L
194 1593 L
182 1588 L
177 1586 L
173 1581 L
170 1574 L
170 1567 L
192 1617 M 197 1615 L
199 1612 L
201 1608 L
201 1603 L
199 1598 L
192 1593 L
182 1588 L
170 1572 M 173 1574 L
177 1574 L
189 1569 L
197 1569 L
201 1572 L
204 1574 L
177 1574 M 189 1567 L
199 1567 L
201 1569 L
204 1574 L
204 1579 L
163 2235 M 185 2286 M 177 2283 L
173 2276 L
170 2264 L
170 2257 L
173 2245 L
177 2238 L
185 2235 L
189 2235 L
197 2238 L
201 2245 L
204 2257 L
204 2264 L
201 2276 L
197 2283 L
189 2286 L
185 2286 L
180 2283 L
177 2281 L
175 2276 L
173 2264 L
173 2257 L
175 2245 L
177 2240 L
180 2238 L
185 2235 L
189 2235 M 194 2238 L
197 2240 L
199 2245 L
201 2257 L
201 2264 L
199 2276 L
197 2281 L
194 2283 L
189 2286 L
CS M
2261 255 M 2261 2261 L
2261 255 M 2209 255 L
2261 422 M 2235 422 L
2261 589 M 2235 589 L
2261 756 M 2235 756 L
2261 923 M 2209 923 L
2261 1090 M 2235 1090 L
2261 1258 M 2235 1258 L
2261 1425 M 2235 1425 L
2261 1592 M 2209 1592 L
2261 1759 M 2235 1759 L
2261 1926 M 2235 1926 L
2261 2093 M 2235 2093 L
2261 2261 M 2209 2261 L
CS [] 0 setdash M
317 2081 M B
325 2073 M 325 2089 L
310 2089 L
310 2073 L
325 2073 L
CF M
412 2027 M B
420 2019 M 420 2035 L
404 2035 L
404 2019 L
420 2019 L
CF M
631 1890 M B
639 1882 M 639 1898 L
623 1898 L
623 1882 L
639 1882 L
CF M
795 1790 M B
803 1782 M 803 1797 L
787 1797 L
787 1782 L
803 1782 L
CF M
795 1786 M B
803 1778 M 803 1794 L
787 1794 L
787 1778 L
803 1778 L
CF M
944 1693 M B
952 1685 M 952 1701 L
936 1701 L
936 1685 L
952 1685 L
CF M
1039 1630 M B
1046 1622 M 1046 1638 L
1031 1638 L
1031 1622 L
1046 1622 L
CF M
1258 1459 M B
1266 1451 M 1266 1467 L
1250 1467 L
1250 1451 L
1266 1451 L
CF M
1421 1317 M B
1429 1309 M 1429 1324 L
1414 1324 L
1414 1309 L
1429 1309 L
CF M
1571 1183 M B
1579 1176 M 1579 1191 L
1563 1191 L
1563 1176 L
1579 1176 L
CF M
1696 1068 M B
1704 1060 M 1704 1075 L
1688 1075 L
1688 1060 L
1704 1060 L
CF M
1915 837 M B
1923 829 M 1923 844 L
1907 844 L
1907 829 L
1923 829 L
CF M
1979 767 M B
1987 759 M 1987 775 L
1971 775 L
1971 759 L
1987 759 L
CF M
2198 537 M B
2206 529 M 2206 545 L
2190 545 L
2190 529 L
2206 529 L
CF M
317 2081 M 412 2027 L
631 1890 L
795 1790 L
795 1786 L
944 1693 L
1039 1630 L
1258 1459 L
1421 1317 L
1571 1183 L
1696 1068 L
1915 837 L
1979 767 L
2198 537 L
CS [] 0 setdash M
1028 57 M 1040 107 M 1040 57 L
1042 107 M 1042 57 L
1033 107 M 1042 107 L
1033 57 M 1049 57 L
1076 90 M 1069 88 L
1064 83 L
1061 76 L
1061 71 L
1064 64 L
1069 59 L
1076 57 L
1081 57 L
1088 59 L
1093 64 L
1095 71 L
1095 76 L
1093 83 L
1088 88 L
1081 90 L
1076 90 L
1071 88 L
1066 83 L
1064 76 L
1064 71 L
1066 64 L
1071 59 L
1076 57 L
1081 57 M 1086 59 L
1090 64 L
1093 71 L
1093 76 L
1090 83 L
1086 88 L
1081 90 L
1122 90 M 1117 88 L
1114 85 L
1112 81 L
1112 76 L
1114 71 L
1117 69 L
1122 66 L
1126 66 L
1131 69 L
1134 71 L
1136 76 L
1136 81 L
1134 85 L
1131 88 L
1126 90 L
1122 90 L
1117 88 M 1114 83 L
1114 73 L
1117 69 L
1131 69 M 1134 73 L
1134 83 L
1131 88 L
1134 85 M 1136 88 L
1141 90 L
1141 88 L
1136 88 L
1114 71 M 1112 69 L
1110 64 L
1110 61 L
1112 57 L
1119 54 L
1131 54 L
1138 52 L
1141 49 L
1110 61 M 1112 59 L
1119 57 L
1131 57 L
1138 54 L
1141 49 L
1141 47 L
1138 42 L
1131 40 L
1117 40 L
1110 42 L
1107 47 L
1107 49 L
1110 54 L
1117 57 L
1157 58 M 1160 59 L
1164 64 L
1164 33 L
1162 62 M 1162 33 L
1157 33 M 1170 33 L
1190 64 M 1186 62 L
1183 58 L
1181 51 L
1181 46 L
1183 39 L
1186 35 L
1190 33 L
1193 33 L
1197 35 L
1200 39 L
1201 46 L
1201 51 L
1200 58 L
1197 62 L
1193 64 L
1190 64 L
1187 62 L
1186 61 L
1184 58 L
1183 51 L
1183 46 L
1184 39 L
1186 36 L
1187 35 L
1190 33 L
1193 33 M 1196 35 L
1197 36 L
1199 39 L
1200 46 L
1200 51 L
1199 58 L
1197 61 L
1196 62 L
1193 64 L
1232 117 M 1227 112 L
1223 105 L
1218 95 L
1215 83 L
1215 73 L
1218 61 L
1223 52 L
1227 45 L
1232 40 L
1227 112 M 1223 102 L
1220 95 L
1218 83 L
1218 73 L
1220 61 L
1223 54 L
1227 45 L
1264 107 M 1247 57 L
1264 107 M 1280 57 L
1264 100 M 1278 57 L
1242 57 M 1256 57 L
1271 57 M 1285 57 L
1293 104 M 1295 103 L
1293 101 L
1292 103 L
1292 104 L
1293 107 L
1295 108 L
1299 110 L
1305 110 L
1309 108 L
1311 107 L
1312 104 L
1312 101 L
1311 98 L
1306 95 L
1299 93 L
1296 91 L
1293 88 L
1292 84 L
1292 80 L
1305 110 M 1308 108 L
1309 107 L
1311 104 L
1311 101 L
1309 98 L
1305 95 L
1299 93 L
1292 83 M 1293 84 L
1296 84 L
1303 81 L
1308 81 L
1311 83 L
1312 84 L
1296 84 M 1303 80 L
1309 80 L
1311 81 L
1312 84 L
1312 87 L
1365 117 M 1321 40 L
1386 90 M 1372 40 L
1389 90 M 1374 40 L
1386 83 M 1384 69 L
1384 61 L
1389 57 L
1393 57 L
1398 59 L
1403 64 L
1408 71 L
1413 90 M 1406 64 L
1406 59 L
1408 57 L
1415 57 L
1420 61 L
1422 66 L
1415 90 M 1408 64 L
1408 59 L
1410 57 L
1432 64 M 1432 33 L
1433 64 M 1433 33 L
1428 64 M 1445 64 L
1449 62 L
1451 61 L
1452 58 L
1452 55 L
1451 52 L
1449 51 L
1445 49 L
1433 49 L
1445 64 M 1448 62 L
1449 61 L
1451 58 L
1451 55 L
1449 52 L
1448 51 L
1445 49 L
1428 33 M 1438 33 L
1441 49 M 1444 48 L
1445 46 L
1449 36 L
1451 35 L
1452 35 L
1454 36 L
1444 48 M 1445 45 L
1448 35 L
1449 33 L
1452 33 L
1454 36 L
1454 38 L
1431 104 M 1432 103 L
1431 101 L
1429 103 L
1429 104 L
1431 107 L
1432 108 L
1436 110 L
1442 110 L
1446 108 L
1448 107 L
1449 104 L
1449 101 L
1448 98 L
1444 95 L
1436 93 L
1433 91 L
1431 88 L
1429 84 L
1429 80 L
1442 110 M 1445 108 L
1446 107 L
1448 104 L
1448 101 L
1446 98 L
1442 95 L
1436 93 L
1429 83 M 1431 84 L
1433 84 L
1441 81 L
1445 81 L
1448 83 L
1449 84 L
1433 84 M 1441 80 L
1446 80 L
1448 81 L
1449 84 L
1449 87 L
1461 117 M 1466 112 L
1470 105 L
1475 95 L
1478 83 L
1478 73 L
1475 61 L
1470 52 L
1466 45 L
1461 40 L
1466 112 M 1470 102 L
1473 95 L
1475 83 L
1475 73 L
1473 61 L
1470 54 L
1466 45 L
CS [] 0 setdash M
CS [] 0 setdash M
67 1096 M 16 1108 M 67 1108 L
16 1111 M 67 1111 L
16 1101 M 16 1111 L
67 1101 M 67 1118 L
33 1145 M 36 1137 L
CS M
40 1133 L
48 1130 L
53 1130 L
60 1133 L
65 1137 L
67 1145 L
67 1149 L
65 1157 L
60 1161 L
53 1164 L
48 1164 L
40 1161 L
36 1157 L
33 1149 L
33 1145 L
36 1140 L
40 1135 L
48 1133 L
53 1133 L
60 1135 L
65 1140 L
67 1145 L
67 1149 M 65 1154 L
60 1159 L
53 1161 L
48 1161 L
40 1159 L
36 1154 L
33 1149 L
33 1190 M 36 1185 L
38 1183 L
43 1181 L
48 1181 L
53 1183 L
55 1185 L
57 1190 L
57 1195 L
55 1200 L
53 1202 L
48 1205 L
43 1205 L
38 1202 L
36 1200 L
33 1195 L
33 1190 L
36 1185 M 40 1183 L
50 1183 L
55 1185 L
55 1200 M 50 1202 L
40 1202 L
36 1200 L
38 1202 M 36 1205 L
33 1210 L
36 1210 L
36 1205 L
53 1183 M 55 1181 L
60 1178 L
62 1178 L
67 1181 L
69 1188 L
69 1200 L
72 1207 L
74 1210 L
62 1178 M 65 1181 L
67 1188 L
67 1200 L
69 1207 L
74 1210 L
77 1210 L
81 1207 L
84 1200 L
84 1185 L
81 1178 L
77 1176 L
74 1176 L
69 1178 L
67 1185 L
66 1225 M 64 1228 L
60 1233 L
90 1233 L
61 1231 M 90 1231 L
90 1225 M 90 1238 L
60 1259 M 61 1254 L
66 1251 L
73 1250 L
77 1250 L
84 1251 L
89 1254 L
90 1259 L
90 1261 L
89 1266 L
84 1269 L
77 1270 L
73 1270 L
66 1269 L
61 1266 L
60 1261 L
60 1259 L
61 1256 L
63 1254 L
66 1253 L
73 1251 L
77 1251 L
84 1253 L
87 1254 L
89 1256 L
90 1259 L
90 1261 M 89 1264 L
87 1266 L
84 1267 L
77 1269 L
73 1269 L
66 1267 L
63 1266 L
61 1264 L
60 1261 L
7 1301 M 12 1296 L
19 1291 L
28 1286 L
40 1284 L
50 1284 L
62 1286 L
72 1291 L
79 1296 L
84 1301 L
12 1296 M 21 1291 L
28 1289 L
40 1286 L
50 1286 L
62 1289 L
69 1291 L
79 1296 L
16 1315 M 16 1320 L
19 1325 L
21 1327 L
26 1330 L
60 1344 L
65 1347 L
67 1349 L
16 1320 M 21 1325 L
26 1327 L
60 1342 L
65 1344 L
67 1349 L
67 1351 L
33 1332 M 67 1313 L
33 1332 M 67 1315 L
60 1369 M 61 1365 L
66 1362 L
73 1361 L
77 1361 L
84 1362 L
89 1365 L
90 1369 L
90 1372 L
89 1376 L
84 1379 L
77 1381 L
73 1381 L
66 1379 L
61 1376 L
60 1372 L
60 1369 L
61 1366 L
63 1365 L
66 1363 L
73 1362 L
77 1362 L
84 1363 L
87 1365 L
89 1366 L
90 1369 L
90 1372 M 89 1375 L
87 1376 L
84 1378 L
77 1379 L
73 1379 L
66 1378 L
63 1376 L
61 1375 L
60 1372 L
7 1392 M 12 1397 L
19 1402 L
28 1407 L
40 1409 L
50 1409 L
62 1407 L
72 1402 L
79 1397 L
84 1392 L
12 1397 M 21 1402 L
28 1404 L
40 1407 L
50 1407 L
62 1404 L
69 1402 L
79 1397 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%% fig7.ps %%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
346 255 M 346 280 L
476 255 M 476 280 L
606 255 M 606 306 L
737 255 M 737 280 L
867 255 M 867 280 L
997 255 M 997 280 L
1127 255 M 1127 306 L
1258 255 M 1258 280 L
1388 255 M 1388 280 L
1518 255 M 1518 280 L
1648 255 M 1648 306 L
1779 255 M 1779 280 L
1909 255 M 1909 280 L
2039 255 M 2039 280 L
2169 255 M 2169 306 L
534 160 M 573 194 M 570 187 L
565 182 L
558 180 L
556 180 L
549 182 L
544 187 L
541 194 L
541 197 L
544 204 L
549 209 L
556 211 L
561 211 L
568 209 L
573 204 L
575 197 L
575 182 L
573 173 L
570 168 L
565 163 L
558 160 L
551 160 L
546 163 L
544 168 L
544 170 L
546 173 L
549 170 L
546 168 L
556 180 M 551 182 L
546 187 L
544 194 L
544 197 L
546 204 L
551 209 L
556 211 L
561 211 M 565 209 L
570 204 L
573 197 L
573 182 L
570 173 L
568 168 L
563 163 L
558 160 L
621 194 M 618 187 L
614 182 L
606 180 L
604 180 L
597 182 L
592 187 L
590 194 L
590 197 L
592 204 L
597 209 L
604 211 L
609 211 L
616 209 L
621 204 L
623 197 L
623 182 L
621 173 L
618 168 L
614 163 L
606 160 L
599 160 L
594 163 L
592 168 L
592 170 L
594 173 L
597 170 L
594 168 L
604 180 M 599 182 L
594 187 L
592 194 L
592 197 L
594 204 L
599 209 L
604 211 L
609 211 M 614 209 L
618 204 L
621 197 L
621 182 L
618 173 L
616 168 L
611 163 L
606 160 L
659 206 M 659 160 L
662 211 M 662 160 L
662 211 M 635 175 L
674 175 L
652 160 M 669 160 L
1055 160 M 1094 194 M 1091 187 L
1086 182 L
1079 180 L
1077 180 L
1070 182 L
1065 187 L
1062 194 L
1062 197 L
1065 204 L
1070 209 L
1077 211 L
1082 211 L
1089 209 L
1094 204 L
1096 197 L
1096 182 L
1094 173 L
1091 168 L
1086 163 L
1079 160 L
1072 160 L
1067 163 L
1065 168 L
1065 170 L
1067 173 L
1070 170 L
1067 168 L
1077 180 M 1072 182 L
1067 187 L
1065 194 L
1065 197 L
1067 204 L
1072 209 L
1077 211 L
1082 211 M 1086 209 L
1091 204 L
1094 197 L
1094 182 L
1091 173 L
1089 168 L
1084 163 L
1079 160 L
1142 194 M 1139 187 L
1135 182 L
1127 180 L
1125 180 L
1118 182 L
1113 187 L
1111 194 L
1111 197 L
1113 204 L
1118 209 L
1125 211 L
1130 211 L
1137 209 L
1142 204 L
1144 197 L
1144 182 L
1142 173 L
1139 168 L
1135 163 L
1127 160 L
1120 160 L
1115 163 L
1113 168 L
1113 170 L
1115 173 L
1118 170 L
1115 168 L
1125 180 M 1120 182 L
1115 187 L
1113 194 L
1113 197 L
1115 204 L
1120 209 L
1125 211 L
1130 211 M 1135 209 L
1139 204 L
1142 197 L
1142 182 L
1139 173 L
1137 168 L
1132 163 L
1127 160 L
1188 204 M 1185 201 L
1188 199 L
1190 201 L
1190 204 L
1188 209 L
1183 211 L
1176 211 L
1168 209 L
1164 204 L
1161 199 L
1159 189 L
1159 175 L
1161 168 L
1166 163 L
1173 160 L
1178 160 L
1185 163 L
1190 168 L
1192 175 L
1192 177 L
1190 185 L
1185 189 L
1178 192 L
1176 192 L
1168 189 L
1164 185 L
1161 177 L
1176 211 M 1171 209 L
1166 204 L
1164 199 L
1161 189 L
1161 175 L
1164 168 L
1168 163 L
1173 160 L
1178 160 M 1183 163 L
1188 168 L
1190 175 L
1190 177 L
1188 185 L
1183 189 L
1178 192 L
1576 160 M 1615 194 M 1612 187 L
1607 182 L
1600 180 L
1598 180 L
1591 182 L
1586 187 L
1583 194 L
1583 197 L
1586 204 L
1591 209 L
1598 211 L
1603 211 L
1610 209 L
1615 204 L
1617 197 L
1617 182 L
1615 173 L
1612 168 L
1607 163 L
1600 160 L
1593 160 L
1588 163 L
1586 168 L
1586 170 L
1588 173 L
1591 170 L
1588 168 L
1598 180 M 1593 182 L
1588 187 L
1586 194 L
1586 197 L
1588 204 L
1593 209 L
1598 211 L
1603 211 M 1607 209 L
1612 204 L
1615 197 L
1615 182 L
1612 173 L
1610 168 L
1605 163 L
1600 160 L
1663 194 M 1660 187 L
1656 182 L
1648 180 L
1646 180 L
1639 182 L
1634 187 L
1632 194 L
1632 197 L
1634 204 L
1639 209 L
1646 211 L
1651 211 L
1658 209 L
1663 204 L
1665 197 L
1665 182 L
1663 173 L
1660 168 L
1656 163 L
1648 160 L
1641 160 L
1636 163 L
1634 168 L
1634 170 L
1636 173 L
1639 170 L
1636 168 L
CS M
1646 180 M 1641 182 L
1636 187 L
1634 194 L
1634 197 L
1636 204 L
1641 209 L
1646 211 L
1651 211 M 1656 209 L
1660 204 L
1663 197 L
1663 182 L
1660 173 L
1658 168 L
1653 163 L
1648 160 L
1692 211 M 1684 209 L
1682 204 L
1682 197 L
1684 192 L
1692 189 L
1701 189 L
1709 192 L
1711 197 L
1711 204 L
1709 209 L
1701 211 L
1692 211 L
1687 209 L
1684 204 L
1684 197 L
1687 192 L
1692 189 L
1701 189 M 1706 192 L
1709 197 L
1709 204 L
1706 209 L
1701 211 L
1692 189 M 1684 187 L
1682 185 L
1680 180 L
1680 170 L
1682 165 L
1684 163 L
1692 160 L
1701 160 L
1709 163 L
1711 165 L
1713 170 L
1713 180 L
1711 185 L
1709 187 L
1701 189 L
1692 189 M 1687 187 L
1684 185 L
1682 180 L
1682 170 L
1684 165 L
1687 163 L
1692 160 L
1701 160 M 1706 163 L
1709 165 L
1711 170 L
1711 180 L
1709 185 L
1706 187 L
1701 189 L
2073 160 M 2088 201 M 2092 204 L
2100 211 L
2100 160 L
2097 209 M 2097 160 L
2088 160 M 2109 160 L
2143 211 M 2136 209 L
2131 201 L
2128 189 L
2128 182 L
2131 170 L
2136 163 L
2143 160 L
2148 160 L
2155 163 L
2160 170 L
2162 182 L
2162 189 L
2160 201 L
2155 209 L
2148 211 L
2143 211 L
2138 209 L
2136 206 L
2133 201 L
2131 189 L
2131 182 L
2133 170 L
2136 165 L
2138 163 L
2143 160 L
2148 160 M 2153 163 L
2155 165 L
2157 170 L
2160 182 L
2160 189 L
2157 201 L
2155 206 L
2153 209 L
2148 211 L
2191 211 M 2184 209 L
2179 201 L
2177 189 L
2177 182 L
2179 170 L
2184 163 L
2191 160 L
2196 160 L
2203 163 L
2208 170 L
2210 182 L
2210 189 L
2208 201 L
2203 209 L
2196 211 L
2191 211 L
2186 209 L
2184 206 L
2181 201 L
2179 189 L
2179 182 L
2181 170 L
2184 165 L
2186 163 L
2191 160 L
2196 160 M 2201 163 L
2203 165 L
2205 170 L
2208 182 L
2208 189 L
2205 201 L
2203 206 L
2201 209 L
2196 211 L
2239 211 M 2232 209 L
2227 201 L
2225 189 L
2225 182 L
2227 170 L
2232 163 L
2239 160 L
2244 160 L
2251 163 L
2256 170 L
2258 182 L
2258 189 L
2256 201 L
2251 209 L
2244 211 L
2239 211 L
2234 209 L
2232 206 L
2230 201 L
2227 189 L
2227 182 L
2230 170 L
2232 165 L
2234 163 L
2239 160 L
2244 160 M 2249 163 L
2251 165 L
2254 170 L
2256 182 L
2256 189 L
2254 201 L
2251 206 L
2249 209 L
2244 211 L
255 2261 M 2261 2261 L
346 2261 M 346 2235 L
476 2261 M 476 2235 L
606 2261 M 606 2209 L
737 2261 M 737 2235 L
867 2261 M 867 2235 L
997 2261 M 997 2235 L
1127 2261 M 1127 2209 L
1258 2261 M 1258 2235 L
1388 2261 M 1388 2235 L
1518 2261 M 1518 2235 L
1648 2261 M 1648 2209 L
1779 2261 M 1779 2235 L
1909 2261 M 1909 2235 L
2039 2261 M 2039 2235 L
2169 2261 M 2169 2209 L
255 255 M 255 2261 L
255 315 M 280 315 L
255 397 M 280 397 L
255 479 M 280 479 L
255 560 M 306 560 L
255 642 M 280 642 L
255 724 M 280 724 L
255 806 M 280 806 L
255 888 M 280 888 L
255 970 M 306 970 L
255 1052 M 280 1052 L
255 1134 M 280 1134 L
255 1216 M 280 1216 L
255 1297 M 280 1297 L
255 1379 M 306 1379 L
255 1461 M 280 1461 L
255 1543 M 280 1543 L
255 1625 M 280 1625 L
255 1707 M 280 1707 L
255 1789 M 306 1789 L
255 1871 M 280 1871 L
255 1952 M 280 1952 L
255 2034 M 280 2034 L
255 2116 M 280 2116 L
255 2198 M 306 2198 L
163 535 M 177 576 M 182 579 L
189 586 L
189 535 L
187 583 M 187 535 L
177 535 M 199 535 L
163 945 M 173 986 M 175 983 L
173 981 L
170 983 L
170 986 L
173 990 L
175 993 L
182 995 L
192 995 L
199 993 L
201 990 L
204 986 L
204 981 L
201 976 L
194 971 L
182 966 L
177 964 L
173 959 L
170 952 L
170 945 L
192 995 M 197 993 L
199 990 L
201 986 L
201 981 L
199 976 L
192 971 L
182 966 L
170 949 M 173 952 L
177 952 L
189 947 L
197 947 L
201 949 L
204 952 L
177 952 M 189 945 L
199 945 L
201 947 L
204 952 L
204 957 L
163 1354 M 173 1395 M 175 1393 L
173 1390 L
170 1393 L
170 1395 L
173 1400 L
175 1402 L
182 1405 L
192 1405 L
199 1402 L
201 1397 L
201 1390 L
199 1385 L
192 1383 L
185 1383 L
192 1405 M 197 1402 L
199 1397 L
199 1390 L
197 1385 L
192 1383 L
197 1380 L
201 1376 L
204 1371 L
204 1364 L
201 1359 L
199 1356 L
192 1354 L
182 1354 L
175 1356 L
173 1359 L
170 1364 L
170 1366 L
173 1368 L
175 1366 L
173 1364 L
199 1378 M 201 1371 L
201 1364 L
199 1359 L
197 1356 L
192 1354 L
163 1763 M 192 1809 M 192 1763 L
194 1814 M 194 1763 L
194 1814 M 168 1778 L
206 1778 L
185 1763 M 201 1763 L
CS M
163 2173 M 175 2223 M 170 2199 L
175 2204 L
182 2206 L
189 2206 L
197 2204 L
201 2199 L
204 2192 L
204 2187 L
201 2180 L
197 2175 L
189 2173 L
182 2173 L
175 2175 L
173 2178 L
170 2182 L
170 2185 L
173 2187 L
175 2185 L
173 2182 L
189 2206 M 194 2204 L
199 2199 L
201 2192 L
201 2187 L
199 2180 L
194 2175 L
189 2173 L
175 2223 M 199 2223 L
175 2221 M 187 2221 L
199 2223 L
2261 255 M 2261 2261 L
2261 315 M 2235 315 L
2261 397 M 2235 397 L
2261 479 M 2235 479 L
2261 560 M 2209 560 L
2261 642 M 2235 642 L
2261 724 M 2235 724 L
2261 806 M 2235 806 L
2261 888 M 2235 888 L
2261 970 M 2209 970 L
2261 1052 M 2235 1052 L
2261 1134 M 2235 1134 L
2261 1216 M 2235 1216 L
2261 1297 M 2235 1297 L
2261 1379 M 2209 1379 L
2261 1461 M 2235 1461 L
2261 1543 M 2235 1543 L
2261 1625 M 2235 1625 L
2261 1707 M 2235 1707 L
2261 1789 M 2209 1789 L
2261 1871 M 2235 1871 L
2261 1952 M 2235 1952 L
2261 2034 M 2235 2034 L
2261 2116 M 2235 2116 L
2261 2198 M 2209 2198 L
CS [] 0 setdash M
2179 2159 M 2159 2179 L
2179 2179 M 2159 2159 L
2159 2179 M 1658 1637 M 1639 1656 L
1658 1656 M 1639 1637 L
1638 1656 M 877 855 M 857 875 L
877 875 M 857 856 L
857 875 M 356 336 M 336 356 L
356 356 M 336 336 L
336 356 M 2169 2169 M 1648 1647 L
867 865 L
346 346 L
1779 560 M CS [] 0 setdash M
1663 560 M 1670 611 M 1675 611 L
1680 609 L
1682 606 L
1685 601 L
1699 568 L
1702 563 L
1704 560 L
1675 611 M 1680 606 L
1682 601 L
1697 568 L
1699 563 L
1704 560 L
1706 560 L
1687 594 M 1668 560 L
1687 594 M 1670 560 L
1721 589 M 1764 589 L
1721 575 M 1764 575 L
1795 611 M 1788 609 L
1783 601 L
1781 589 L
1781 582 L
1783 570 L
1788 563 L
1795 560 L
1800 560 L
1807 563 L
1812 570 L
1815 582 L
1815 589 L
1812 601 L
1807 609 L
1800 611 L
1795 611 L
1791 609 L
1788 606 L
1786 601 L
1783 589 L
1783 582 L
1786 570 L
1788 565 L
1791 563 L
1795 560 L
1800 560 M 1805 563 L
1807 565 L
1810 570 L
1812 582 L
1812 589 L
1810 601 L
1807 606 L
1805 609 L
1800 611 L
1834 565 M 1832 563 L
1834 560 L
1836 563 L
1834 565 L
1860 601 M 1865 604 L
1872 611 L
1872 560 L
1870 609 M 1870 560 L
1860 560 M 1882 560 L
CS [] 0 setdash M
CS [] 0 setdash M
1164 57 M 1188 107 M 1171 57 L
1188 107 M 1204 57 L
1188 100 M 1202 57 L
1166 57 M 1180 57 L
1195 57 M 1209 57 L
1260 117 M 1217 40 L
1282 90 M 1267 40 L
1284 90 M 1269 40 L
1282 83 M 1279 69 L
1279 61 L
1284 57 L
1289 57 L
1294 59 L
1298 64 L
1303 71 L
1308 90 M 1301 64 L
1301 59 L
1303 57 L
1310 57 L
1315 61 L
1318 66 L
1310 90 M 1303 64 L
1303 59 L
1306 57 L
1327 64 M 1327 33 L
1329 64 M 1329 33 L
1323 64 M 1340 64 L
1345 62 L
1346 61 L
1347 58 L
1347 55 L
1346 52 L
1345 51 L
1340 49 L
1329 49 L
1340 64 M 1343 62 L
1345 61 L
1346 58 L
1346 55 L
1345 52 L
1343 51 L
1340 49 L
1323 33 M 1333 33 L
1336 49 M 1339 48 L
1340 46 L
1345 36 L
1346 35 L
1347 35 L
1349 36 L
1339 48 M 1340 45 L
1343 35 L
1345 33 L
1347 33 L
1349 36 L
1349 38 L
CS [] 0 setdash M
CS [] 0 setdash M
119 1231 M 69 1243 M 119 1243 L
69 1246 M 119 1246 L
69 1236 M 69 1265 L
71 1272 L
73 1275 L
78 1277 L
83 1277 L
88 1275 L
90 1272 L
93 1265 L
93 1246 L
69 1265 M 71 1270 L
73 1272 L
78 1275 L
83 1275 L
88 1272 L
90 1270 L
93 1265 L
119 1236 M 119 1253 L
93 1258 M 95 1262 L
97 1265 L
114 1272 L
117 1275 L
117 1277 L
114 1279 L
95 1262 M 100 1265 L
117 1270 L
119 1272 L
119 1277 L
114 1279 L
112 1279 L
CS [] 0 setdash M
stroke
grestore
showpage
end
